Optimal local storage policy based on stochastic intensities and its large scale behavior

In this paper, we analyze the optimal management of local memory systems, using the tools of stationary point processes. We provide a rigorous setting of the problem, building upon recent work, and characterize the optimal causal policy that maximizes the hit probability. We specialize the result for the case of renewal request processes and derive a suitable large scale limit as the catalog size N grows to infinity, when a fixed fraction c of items can be stored. We prove that in the limiting regime, the optimal policy amounts to comparing the stochastic intensity (observed hazard rate) of the process with a fixed threshold, defined by a quantile of an appropriate limit distribution, and derive asymptotic performance metrics, as well as sharp estimates for the pre-limit case. Moreover, we establish a connection with optimal timer based policies for the case of monotonic hazard rates. We also present detailed validation examples of our results, including some close form expressions for the miss probability that are compared to simulations. We also use these examples to exhibit the significant superiority of the optimal policy for the case of regular traffic patterns.

==> figuras/asymptotic_comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=$t$,
        ymin = 0,
        ymax = 1.05,
        xmin = 0,
        xmax = 1.02,
        y axis line style={->,thick},
        x axis line style={->, thick},
        xlabel = {$\beta$},
        ylabel = {Miss probability},
        axis x line*=middle,
        axis y line*=middle,
        width=0.7\textwidth,
        height= 0.35\textwidth,
        legend pos=north east,
        grid
        ]

    \addplot[color=azulcito, solid, thick] table[row sep={\\}]
    {
        \\
        0.0  0.81  \\
        0.01  0.8099190000000001  \\
        0.02  0.8096760000000001  \\
        0.03  0.8092710000000001  \\
        0.04  0.808704  \\
        0.05  0.807975  \\
        0.06  0.807084  \\
        0.07  0.806031  \\
        0.08  0.8048160000000002  \\
        0.09  0.803439  \\
        0.1  0.8019000000000002  \\
        0.11  0.800199  \\
        0.12  0.7983372977053461  \\
        0.13  0.796322791646331  \\
        0.14  0.7941640436943629  \\
        0.15  0.7918679276522128  \\
        0.16  0.7894399793079565  \\
        0.17  0.7868846577764377  \\
        0.18  0.7842055428639393  \\
        0.19  0.7814054866108218  \\
        0.2  0.7784867313503421  \\
        0.21  0.7754510028628414  \\
        0.22  0.7722995847124952  \\
        0.23  0.7690333781640768  \\
        0.24  0.7656529509081398  \\
        0.25  0.7621585769994558  \\
        0.26  0.7585502698238125  \\
        0.27  0.7548278094796816  \\
        0.28  0.7509907656455393  \\
        0.29  0.7470385167681468  \\
        0.3  0.7429702662294577  \\
        0.31  0.7387850560144084  \\
        0.32  0.7344817782976005  \\
        0.33  0.7300591852859202  \\
        0.34  0.725515897590713  \\
        0.35  0.7208504113530634  \\
        0.36  0.716061104305908  \\
        0.37  0.7111462409248186  \\
        0.38  0.7061039767936  \\
        0.39  0.7009323622899948  \\
        0.4  0.6956293456797971  \\
        0.41  0.6901927756937372  \\
        0.42  0.6846204036500054  \\
        0.43  0.67890988517577  \\
        0.44  0.6730587815731204  \\
        0.45  0.6670645608682485  \\
        0.46  0.6609245985771202  \\
        0.47  0.6546361782162052  \\
        0.48  0.64819649158287  \\
        0.49  0.6416026388266665  \\
        0.5  0.6348516283298892  \\
        0.51  0.6279403764133009  \\
        0.52  0.620865706880839  \\
        0.53  0.6136243504152812  \\
        0.54  0.6062129438352988  \\
        0.55  0.5986280292229472  \\
        0.56  0.5908660529294832  \\
        0.57  0.5829233644663496  \\
        0.58  0.5747962152872796  \\
        0.59  0.5664807574666803  \\
        0.6  0.5579730422787526  \\
        0.61  0.5492690186812061  \\
        0.62  0.540364531706868  \\
        0.63  0.531255320766019  \\
        0.64  0.5219370178618485  \\
        0.65  0.5124051457210493  \\
        0.66  0.502655115841217  \\
        0.67  0.4926822264564269  \\
        0.68  0.4824816604220663  \\
        0.69  0.4720484830197663  \\
        0.7  0.461377639683035  \\
        0.71  0.45046395364399705  \\
        0.72  0.4393021235014489  \\
        0.73  0.427886720710269  \\
        0.74  0.416212186992059  \\
        0.75  0.404272831666749  \\
        0.76  0.39206282890475663  \\
        0.77  0.3795762148991675  \\
        0.78  0.36680688495728364  \\
        0.79  0.35374859051076957  \\
        0.8  0.34039493604352933  \\
        0.81  0.3267393759363404  \\
        0.82  0.31277521122717344  \\
        0.83  0.29849558628604667  \\
        0.84  0.2838934854031637  \\
        0.85  0.2689617292890062  \\
        0.86  0.25369297148497516  \\
        0.87  0.2380796946830851  \\
        0.88  0.2221142069531521  \\
        0.89  0.20578863787582802  \\
        0.9  0.18909493457977522  \\
        0.91  0.17202485768118747  \\
        0.92  0.15456997712380638  \\
        0.93  0.13672166791749996  \\
        0.94  0.1184711057734128  \\
        0.95  0.09980926263361012  \\
        0.96  0.08072690209309286  \\
        0.97  0.061214574711965786  \\
        0.98  0.04126261321549052  \\
        0.99  0.020861127579677063  \\
        1.0  0.0  \\
        2.0  0.0  \\
        }
        ;
        \addlegendentry{Optimal policy (asymptotic)}

        \addplot[color=rojito, solid, thick, domain=0:1]
        {1-(.1)^(1-x)};
        \addlegendentry{Static policy (asymptotic)}

    \end{axis}
\end{tikzpicture}

==> figuras/empirical_approximation.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=$t$,
    ymin = 0,
    ymax = 1.1,
    xmin = 0,
    xmax = 9.5,
    y axis line style={->,thick},
    x axis line style={->, thick},
    xlabel style = {at={(axis cs:9.5,0)},anchor=north west},
    xlabel = {$x$},
    axis x line*=middle,
    axis y line*=middle,
    width=0.7\textwidth,
    height= 0.35\textwidth,
    legend pos=south east,
    grid
    ]
    \addplot[color=azulcito, const plot, solid] table[row sep={\\}]
        {
            \\
            -0.0  0.01  \\
            -0.0  0.02  \\
            -0.0  0.03  \\
            0.0  0.04  \\
            0.20143057821265326  0.05  \\
            0.24012680117912907  0.06  \\
            0.27452473566734165  0.07  \\
            0.3607670380457966  0.08  \\
            0.4007187922000144  0.09  \\
            0.4573955448563032  0.1  \\
            0.4581949030678096  0.11  \\
            0.4604511716670332  0.12  \\
            0.46433273648946877  0.13  \\
            0.48152158386581895  0.14  \\
            0.4840788676646377  0.15  \\
            0.4995858074889992  0.16  \\
            0.5180411286158892  0.17  \\
            0.521225683768705  0.18  \\
            0.5561919762897224  0.19  \\
            0.5684963734476198  0.2  \\
            0.5822442036667047  0.21  \\
            0.5999551059206216  0.22  \\
            0.6190034323897923  0.23  \\
            0.6420416593948215  0.24  \\
            0.6916970579388543  0.25  \\
            0.702662426770556  0.26  \\
            0.7179631434274742  0.27  \\
            0.8254989620932781  0.28  \\
            0.9081091024884566  0.29  \\
            0.9782500228686068  0.3  \\
            0.9835912154177465  0.31  \\
            1.0846327883957447  0.32  \\
            1.0918036860817637  0.33  \\
            1.0935319921966422  0.34  \\
            1.1356696148661372  0.35  \\
            1.1609668527573638  0.36  \\
            1.1864909075569767  0.37  \\
            1.2166043915929392  0.38  \\
            1.2304029609353917  0.39  \\
            1.2633801813298513  0.4  \\
            1.2640257096813154  0.41  \\
            1.2657807349673322  0.42  \\
            1.3409001367206261  0.43  \\
            1.3424809183737691  0.44  \\
            1.3608178871457237  0.45  \\
            1.4148651254252793  0.46  \\
            1.4500700863888376  0.47  \\
            1.4992394080329097  0.48  \\
            1.5186181656595064  0.49  \\
            1.5241584379517195  0.5  \\
            1.5371047729795855  0.51  \\
            1.6075020920650462  0.52  \\
            1.6155634914215855  0.53  \\
            1.6395025293332712  0.54  \\
            1.7324855456170465  0.55  \\
            1.7492645182443336  0.56  \\
            1.7513957674876128  0.57  \\
            1.7541320492629402  0.58  \\
            1.7990510624290976  0.59  \\
            1.8638630195718822  0.6  \\
            1.8870322289869859  0.61  \\
            1.9487274673631916  0.62  \\
            1.9783196413128679  0.63  \\
            2.003063109545158  0.64  \\
            2.0292659738730165  0.65  \\
            2.045549606911596  0.66  \\
            2.1055604163941104  0.67  \\
            2.1298979729643803  0.68  \\
            2.2537395080178593  0.69  \\
            2.2839505997791325  0.7  \\
            2.286277980614691  0.71  \\
            2.3051492737859864  0.72  \\
            2.310391357138644  0.73  \\
            2.325200579452085  0.74  \\
            2.352904702326109  0.75  \\
            2.4423325135836134  0.76  \\
            2.478892783017448  0.77  \\
            2.481366557495483  0.78  \\
            2.5156867201865176  0.79  \\
            2.6313840034681566  0.8  \\
            2.687935071402705  0.81  \\
            2.8986117780276337  0.82  \\
            2.984593462610827  0.83  \\
            2.9937540922706782  0.84  \\
            3.046118696606882  0.85  \\
            3.08635559788715  0.86  \\
            3.1966158629297494  0.87  \\
            3.254855846380252  0.88  \\
            3.5606494837517304  0.89  \\
            3.6744197696440466  0.9  \\
            3.8119352636674777  0.91  \\
            3.8388169002767327  0.92  \\
            4.009063481911412  0.93  \\
            4.114465784558067  0.94  \\
            4.325556470350843  0.95  \\
            4.993387419999878  0.96  \\
            5.563366386271628  0.97  \\
            6.0514872168902585  0.98  \\
            9.841429297819689  0.99  \\
            10.059133521956218  1.0  \\
        }
        ;
    \addlegendentry {$\widehat{G}_N(x)$}
    \addplot[color=rojito, solid, thick] table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.03333333333333334  \\
            0.2  0.06666666666666668  \\
            0.3  0.1  \\
            0.4  0.13333333333333336  \\
            0.5  0.16666666666666669  \\
            0.6  0.2  \\
            0.7  0.23333333333333334  \\
            0.8  0.2666666666666667  \\
            0.9  0.30000000000000004  \\
            1.0  0.33333333333333337  \\
            1.1  0.36666666666666675  \\
            1.2  0.4  \\
            1.3  0.4333333333333334  \\
            1.4  0.4666666666666667  \\
            1.5  0.5  \\
            1.6  0.5333333333333334  \\
            1.7  0.5666666666666668  \\
            1.8  0.6000000000000001  \\
            1.9  0.6333333333333334  \\
            2.0  0.6666666666666667  \\
            2.1  0.6976568405139834  \\
            2.2  0.7245179063360883  \\
            2.3  0.7479521109010712  \\
            2.4  0.7685185185185185  \\
            2.5  0.7866666666666666  \\
            2.6  0.8027613412228798  \\
            2.7  0.817101051668953  \\
            2.8  0.8299319727891157  \\
            2.9  0.8414585810543005  \\
            3.0  0.8518518518518519  \\
            3.1  0.8612556364897677  \\
            3.2  0.8697916666666667  \\
            3.3  0.8775635139271503  \\
            3.4  0.8846597462514417  \\
            3.5  0.891156462585034  \\
            3.6  0.897119341563786  \\
            3.7  0.9026053080107135  \\
            3.8  0.9076638965835642  \\
            3.9  0.9123383738768354  \\
            4.0  0.9166666666666666  \\
            4.1  0.9206821336506048  \\
            4.2  0.9244142101284959  \\
            4.3  0.9278889489814314  \\
            4.4  0.931129476584022  \\
            4.5  0.934156378600823  \\
            4.6  0.9369880277252678  \\
            4.7  0.9396408631356572  \\
            4.8  0.9421296296296297  \\
            4.9  0.944467582951548  \\
            5.0  0.9466666666666667  \\
            5.1  0.9487376650006407  \\
            5.2  0.9506903353057199  \\
            5.3  0.9525335231992406  \\
            5.4  0.9542752629172382  \\
            5.5  0.9559228650137741  \\
            5.6  0.9574829931972789  \\
            5.7  0.9589617318149174  \\
            5.8  0.9603646452635751  \\
            5.9  0.9616968304127167  \\
            6.0  0.962962962962963  \\
            6.1  0.9641673385290692  \\
            6.2  0.9653139091224419  \\
            6.3  0.9664063156126648  \\
            6.4  0.9674479166666666  \\
            6.5  0.9684418145956607  \\
            6.6  0.9693908784817876  \\
            6.7  0.9702977649068092  \\
            6.8  0.9711649365628604  \\
            6.9  0.9719946789890079  \\
            7.0  0.9727891156462585  \\
            7.1  0.9735502215168947  \\
            7.2  0.9742798353909465  \\
            7.3  0.9749796709826735  \\
            7.4  0.9756513270026783  \\
            7.5  0.9762962962962963  \\
            7.6  0.976915974145891  \\
            7.7  0.9775116658233541  \\
            7.8  0.9780845934692088  \\
            7.9  0.9786359023660738  \\
            8.0  0.9791666666666666  \\
            8.1  0.9796778946298836  \\
            8.2  0.9801705334126511  \\
            8.3  0.9806454734601054  \\
            8.4  0.981103552532124  \\
            8.5  0.9815455594002307  \\
            8.6  0.9819722372453579  \\
            8.7  0.9823842867838112  \\
            8.8  0.9827823691460055  \\
            8.9  0.9831671085300677  \\
            9.0  0.9835390946502057  \\
            9.1  0.9838988849977861  \\
            9.2  0.984247006931317  \\
            9.3  0.9845839596099741  \\
            9.4  0.9849102157839142  \\
            9.5  0.9852262234533703  \\
            9.6  0.9855324074074074  \\
            9.7  0.9858291706522124  \\
            9.8  0.986116895737887  \\
            9.9  0.9863959459919056  \\
            10.0  0.9866666666666667  \\
        }
        ;
    \addlegendentry {$G_\infty(x)$}
\end{axis}
\end{tikzpicture}


==> figuras/empirical_approximation_erlang.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=$t$,
    ymin = 0,
    ymax = 1.1,
    xmin = 0,
    xmax = 10.5,
    y axis line style={->,thick},
    x axis line style={->, thick},
    xlabel style = {at={(axis cs:10.5,0)},anchor=north west},
    xlabel = {$x$},
    axis x line*=middle,
    axis y line*=middle,
    width=0.5\textwidth,
    height= 0.35\textwidth,
    legend pos=south east,
    grid
    ]
    \addplot[color=azulcito, const plot, solid] table[row sep={\\}]
        {
            \\
            5.383441082611913e-9  0.001  \\
            2.5011732021370354e-7  0.002  \\
            7.474901330256569e-7  0.003  \\
            4.333376971131425e-6  0.004  \\
            5.500850314349686e-6  0.005  \\
            1.55512478516858e-5  0.006  \\
            4.887354550232213e-5  0.007  \\
            0.00010426843007520959  0.008  \\
            0.00017745543297707282  0.009  \\
            0.00022800750172008062  0.01  \\
            0.00022975828833532444  0.011  \\
            0.00030000911528821176  0.012  \\
            0.0003339489491692728  0.013  \\
            0.00035958874622814296  0.014  \\
            0.000419202849722444  0.015  \\
            0.0005095325520771462  0.016  \\
            0.0007236894042319173  0.017  \\
            0.000857665327218021  0.018  \\
            0.0008852751232082681  0.019  \\
            0.0011050930179570908  0.02  \\
            0.0011934689485820328  0.021  \\
            0.0012079813448600204  0.022  \\
            0.0012699207756310157  0.023  \\
            0.0013047139412348276  0.024  \\
            0.0013202034330487146  0.025  \\
            0.0013578162859254467  0.026  \\
            0.0016322067188458459  0.027  \\
            0.0022870359304589596  0.028  \\
            0.0025697136372050664  0.029  \\
            0.0029635585929102173  0.03  \\
            0.0029736417708885188  0.031  \\
            0.003308096753562081  0.032  \\
            0.003376173347397831  0.033  \\
            0.003402442425411034  0.034  \\
            0.0034674898481590875  0.035  \\
            0.0037721574329582412  0.036  \\
            0.003993769820025656  0.037  \\
            0.004418423865723648  0.038  \\
            0.004598808836110111  0.039  \\
            0.0050041284621427035  0.04  \\
            0.005167382053529751  0.041  \\
            0.005485557892521454  0.042  \\
            0.006077778337965753  0.043  \\
            0.006722724223087767  0.044  \\
            0.007033509770633943  0.045  \\
            0.007268138822694488  0.046  \\
            0.00727008973742003  0.047  \\
            0.007915918650021541  0.048  \\
            0.008372630513355234  0.049  \\
            0.009105492908580988  0.05  \\
            0.009337121533952322  0.051  \\
            0.009842874200985386  0.052  \\
            0.010060990148409433  0.053  \\
            0.010180755015561763  0.054  \\
            0.010253323841874613  0.055  \\
            0.010479036837462664  0.056  \\
            0.010936517614963464  0.057  \\
            0.01159394688535563  0.058  \\
            0.01167733697237214  0.059  \\
            0.011949528042145014  0.06  \\
            0.0123997341523831  0.061  \\
            0.01264067231904119  0.062  \\
            0.012676543591045027  0.063  \\
            0.012895055800674089  0.064  \\
            0.01325901481166862  0.065  \\
            0.01802336093005858  0.066  \\
            0.019698662168777033  0.067  \\
            0.02090736415104574  0.068  \\
            0.02208162014362409  0.069  \\
            0.022823312449891654  0.07  \\
            0.023454175074053535  0.071  \\
            0.025908029003683185  0.072  \\
            0.02727851999120856  0.073  \\
            0.027859623099405272  0.074  \\
            0.0296679052709738  0.075  \\
            0.02981172501248014  0.076  \\
            0.02989105984646849  0.077  \\
            0.030171344631023597  0.078  \\
            0.031696281400128166  0.079  \\
            0.03223485181835262  0.08  \\
            0.032689641630472645  0.081  \\
            0.03315221794126343  0.082  \\
            0.033174461705823735  0.083  \\
            0.034207794678385035  0.084  \\
            0.03510187342991423  0.085  \\
            0.035625145765298946  0.086  \\
            0.03670417831415511  0.087  \\
            0.03702966651459211  0.088  \\
            0.037542006954753585  0.089  \\
            0.0377212078489611  0.09  \\
            0.038648017471809154  0.091  \\
            0.038960409809300635  0.092  \\
            0.04361939609057667  0.093  \\
            0.04562078672936942  0.094  \\
            0.046236758877328775  0.095  \\
            0.047679388954891655  0.096  \\
            0.04826766580128728  0.097  \\
            0.04911222696861132  0.098  \\
            0.05085590108986333  0.099  \\
            0.05128160737171192  0.1  \\
            0.051609305744285135  0.101  \\
            0.05500030191745685  0.102  \\
            0.05543586779225333  0.103  \\
            0.05690114205897159  0.104  \\
            0.05713624825182703  0.105  \\
            0.057276464794185966  0.106  \\
            0.05871096287897082  0.107  \\
            0.06291133919046597  0.108  \\
            0.06355393261989652  0.109  \\
            0.06574875078280046  0.11  \\
            0.0665574430511962  0.111  \\
            0.06691133611791622  0.112  \\
            0.0674404859660396  0.113  \\
            0.07290563242154981  0.114  \\
            0.07331491053436084  0.115  \\
            0.07364964669937765  0.116  \\
            0.07738043608018799  0.117  \\
            0.08617745237095205  0.118  \\
            0.0862552914337048  0.119  \\
            0.08675016304683426  0.12  \\
            0.08801216328996264  0.121  \\
            0.0889830991197711  0.122  \\
            0.09046676543466799  0.123  \\
            0.09077251504530948  0.124  \\
            0.09117043669311117  0.125  \\
            0.09410712609134143  0.126  \\
            0.09664213899031242  0.127  \\
            0.0975920620180992  0.128  \\
            0.0984453314368333  0.129  \\
            0.10046321142511908  0.13  \\
            0.10491255916529513  0.131  \\
            0.11085733232089545  0.132  \\
            0.11177196493491148  0.133  \\
            0.11260611266636365  0.134  \\
            0.11453659228628559  0.135  \\
            0.11481966441241391  0.136  \\
            0.12114864044194455  0.137  \\
            0.12349788547739361  0.138  \\
            0.12384833160788365  0.139  \\
            0.12574249700453102  0.14  \\
            0.128030634666854  0.141  \\
            0.13017431819837616  0.142  \\
            0.13482012778776892  0.143  \\
            0.13621256465114145  0.144  \\
            0.13962460390226114  0.145  \\
            0.1412090874314575  0.146  \\
            0.14456627686673498  0.147  \\
            0.14978903072459127  0.148  \\
            0.15029778090970847  0.149  \\
            0.1504464868651837  0.15  \\
            0.1538070787405992  0.151  \\
            0.15544098492901212  0.152  \\
            0.15807066477119555  0.153  \\
            0.1585606532155389  0.154  \\
            0.15970746049644516  0.155  \\
            0.1603745047454632  0.156  \\
            0.16395572636221137  0.157  \\
            0.165892911901583  0.158  \\
            0.16621951360166845  0.159  \\
            0.1669870378949349  0.16  \\
            0.17111498062286384  0.161  \\
            0.17212169245359085  0.162  \\
            0.17643439992275914  0.163  \\
            0.18019886670539012  0.164  \\
            0.1813069741621249  0.165  \\
            0.18148750024926208  0.166  \\
            0.18225418858667464  0.167  \\
            0.18734128729142416  0.168  \\
            0.1900985879855104  0.169  \\
            0.19011054267825117  0.17  \\
            0.1936540571819487  0.171  \\
            0.20052303543251637  0.172  \\
            0.20090518089803638  0.173  \\
            0.2030270557004663  0.174  \\
            0.20418043903023567  0.175  \\
            0.2121752079591839  0.176  \\
            0.2141094627549973  0.177  \\
            0.2146881716495016  0.178  \\
            0.21825233358651175  0.179  \\
            0.21984582289187704  0.18  \\
            0.22088833468507504  0.181  \\
            0.2239788663296568  0.182  \\
            0.22766022057105167  0.183  \\
            0.22874659224752625  0.184  \\
            0.22895658601131713  0.185  \\
            0.2377943109502831  0.186  \\
            0.2388080667324459  0.187  \\
            0.24114687559365489  0.188  \\
            0.2420194252826632  0.189  \\
            0.24456482761812084  0.19  \\
            0.24491858326893384  0.191  \\
            0.24631153836488637  0.192  \\
            0.24828956082395764  0.193  \\
            0.251019290453332  0.194  \\
            0.2528112080764033  0.195  \\
            0.2573192515583344  0.196  \\
            0.26117206273577714  0.197  \\
            0.26147604619858433  0.198  \\
            0.2638364177911603  0.199  \\
            0.2649488907671138  0.2  \\
            0.2658346325383609  0.201  \\
            0.27483067957709184  0.202  \\
            0.27540602752932025  0.203  \\
            0.27689186440930563  0.204  \\
            0.27744181311497446  0.205  \\
            0.2800622744913133  0.206  \\
            0.2864062816109317  0.207  \\
            0.2913227779091556  0.208  \\
            0.29722016094636156  0.209  \\
            0.3035237834585282  0.21  \\
            0.30409984482998564  0.211  \\
            0.30452128320120186  0.212  \\
            0.31840461244268187  0.213  \\
            0.318853355895287  0.214  \\
            0.3198795955855549  0.215  \\
            0.3206018018353889  0.216  \\
            0.32106712078204286  0.217  \\
            0.3213622230235458  0.218  \\
            0.3235018990942156  0.219  \\
            0.32599532497228356  0.22  \\
            0.3274947571764363  0.221  \\
            0.33076745845851424  0.222  \\
            0.33412977973868047  0.223  \\
            0.3343832959656349  0.224  \\
            0.3350923342237965  0.225  \\
            0.3453129809932112  0.226  \\
            0.3488756155657023  0.227  \\
            0.3653709424388821  0.228  \\
            0.3665635331953253  0.229  \\
            0.3698736795632686  0.23  \\
            0.3728108070639407  0.231  \\
            0.3735796017390831  0.232  \\
            0.37599371140810733  0.233  \\
            0.3761305787712233  0.234  \\
            0.3776011218783661  0.235  \\
            0.3796224857730228  0.236  \\
            0.38872896291018494  0.237  \\
            0.3962017047078199  0.238  \\
            0.3998464638392051  0.239  \\
            0.4025554604152403  0.24  \\
            0.40831358432938525  0.241  \\
            0.4125094043928645  0.242  \\
            0.4164430964406577  0.243  \\
            0.41800372924287854  0.244  \\
            0.41925390605249596  0.245  \\
            0.428891186990871  0.246  \\
            0.43254799204613387  0.247  \\
            0.4370919174143904  0.248  \\
            0.43764835461986945  0.249  \\
            0.4388094639797725  0.25  \\
            0.4485424181693154  0.251  \\
            0.45039399218356124  0.252  \\
            0.4520972053765133  0.253  \\
            0.452534905892438  0.254  \\
            0.45310308196677546  0.255  \\
            0.4535316890476627  0.256  \\
            0.4544298991277811  0.257  \\
            0.4552881595828178  0.258  \\
            0.4558769848243346  0.259  \\
            0.46016647963842533  0.26  \\
            0.47282501877206057  0.261  \\
            0.47739474356020206  0.262  \\
            0.482710505096307  0.263  \\
            0.48637112504536595  0.264  \\
            0.4878601366736829  0.265  \\
            0.49178212642593727  0.266  \\
            0.49391558881702224  0.267  \\
            0.49441068691163526  0.268  \\
            0.4972046681343972  0.269  \\
            0.497693803451761  0.27  \\
            0.5026720134458961  0.271  \\
            0.5057404590932504  0.272  \\
            0.5128534452563803  0.273  \\
            0.5139936525418971  0.274  \\
            0.5182389992260437  0.275  \\
            0.519190897252101  0.276  \\
            0.5215707778118678  0.277  \\
            0.5220296199853569  0.278  \\
            0.5318894995506395  0.279  \\
            0.5365640459466152  0.28  \\
            0.542889014595001  0.281  \\
            0.5459067349081473  0.282  \\
            0.5510574421794447  0.283  \\
            0.5522465778759919  0.284  \\
            0.5589608556893558  0.285  \\
            0.5599873833849032  0.286  \\
            0.5706733051996606  0.287  \\
            0.5771760371608584  0.288  \\
            0.5789312846353983  0.289  \\
            0.5812515469401137  0.29  \\
            0.5857153090519894  0.291  \\
            0.5966396335554067  0.292  \\
            0.6031798224964519  0.293  \\
            0.6033908820150672  0.294  \\
            0.6134788428522396  0.295  \\
            0.6136218528142541  0.296  \\
            0.6191312406977567  0.297  \\
            0.6201286477825056  0.298  \\
            0.6215991397871664  0.299  \\
            0.625163145689154  0.3  \\
            0.6265543343904937  0.301  \\
            0.6289509033978374  0.302  \\
            0.6303099537349751  0.303  \\
            0.6348359683012683  0.304  \\
            0.6350142745992206  0.305  \\
            0.6367434053672297  0.306  \\
            0.6383346701434411  0.307  \\
            0.6419171760616255  0.308  \\
            0.6591081189103143  0.309  \\
            0.6667452809029601  0.31  \\
            0.6719009331984417  0.311  \\
            0.672229655181687  0.312  \\
            0.6813468612633611  0.313  \\
            0.6850291004220664  0.314  \\
            0.6911848294586234  0.315  \\
            0.6930383509602469  0.316  \\
            0.7024205952932819  0.317  \\
            0.707876853004367  0.318  \\
            0.709219353107354  0.319  \\
            0.7095625111462898  0.32  \\
            0.7155665228500965  0.321  \\
            0.7161034591794876  0.322  \\
            0.7281600734433532  0.323  \\
            0.730658836081407  0.324  \\
            0.7366099554757423  0.325  \\
            0.7387008975281366  0.326  \\
            0.7400162129519149  0.327  \\
            0.740847269917635  0.328  \\
            0.7440570628051255  0.329  \\
            0.7475804993967632  0.33  \\
            0.7477904336661031  0.331  \\
            0.7481647645682813  0.332  \\
            0.7495852083160872  0.333  \\
            0.7527017787485628  0.334  \\
            0.7574122675668488  0.335  \\
            0.7615002923539383  0.336  \\
            0.772288839712113  0.337  \\
            0.7750373584904462  0.338  \\
            0.7755876493077333  0.339  \\
            0.7787135112609767  0.34  \\
            0.7788043177948809  0.341  \\
            0.7839070293201618  0.342  \\
            0.7855702447079799  0.343  \\
            0.7933656870557931  0.344  \\
            0.7949698770974521  0.345  \\
            0.796624766358578  0.346  \\
            0.8042362516224608  0.347  \\
            0.8053336273062823  0.348  \\
            0.8130704927058098  0.349  \\
            0.8222170812619418  0.35  \\
            0.8375358456443015  0.351  \\
            0.843119623021367  0.352  \\
            0.8451693916552405  0.353  \\
            0.8453669280429817  0.354  \\
            0.8489661239722559  0.355  \\
            0.8502315543325256  0.356  \\
            0.8523199605457432  0.357  \\
            0.8528627693286873  0.358  \\
            0.8604960209428465  0.359  \\
            0.8640318594404435  0.36  \\
            0.8722138942361924  0.361  \\
            0.874499700963121  0.362  \\
            0.8803356145736935  0.363  \\
            0.8856052843260294  0.364  \\
            0.8859762188679853  0.365  \\
            0.8921575607773973  0.366  \\
            0.8959370402269166  0.367  \\
            0.8962956367837673  0.368  \\
            0.8983241724048363  0.369  \\
            0.8988432518339998  0.37  \\
            0.9036442474777495  0.371  \\
            0.9064545764894623  0.372  \\
            0.9070483817813112  0.373  \\
            0.9104015447010569  0.374  \\
            0.9162045965719486  0.375  \\
            0.9247130753966344  0.376  \\
            0.9253625192848929  0.377  \\
            0.926662560336958  0.378  \\
            0.9268228572361028  0.379  \\
            0.9289733158502245  0.38  \\
            0.9299060367265198  0.381  \\
            0.9407534858367625  0.382  \\
            0.9443026358570052  0.383  \\
            0.9472139259436547  0.384  \\
            0.954134476413017  0.385  \\
            0.9577579782633633  0.386  \\
            0.9603498052786098  0.387  \\
            0.9618381147983973  0.388  \\
            0.964428283165665  0.389  \\
            0.9734560345416469  0.39  \\
            0.9770831076484148  0.391  \\
            0.9781462795719374  0.392  \\
            0.9786712136641753  0.393  \\
            0.9887396534349037  0.394  \\
            0.99201762537126  0.395  \\
            0.9929007569377839  0.396  \\
            0.9948765229413448  0.397  \\
            0.9980377344406139  0.398  \\
            1.0020478935795614  0.399  \\
            1.0026701048141056  0.4  \\
            1.003796188212802  0.401  \\
            1.0058173559998564  0.402  \\
            1.005973020696098  0.403  \\
            1.0079458088412214  0.404  \\
            1.0127692860265642  0.405  \\
            1.0134889542329981  0.406  \\
            1.0148037137656891  0.407  \\
            1.0176018267783054  0.408  \\
            1.022595206596518  0.409  \\
            1.0231266766715752  0.41  \\
            1.0303723101548161  0.411  \\
            1.0339097143267955  0.412  \\
            1.0373671941715716  0.413  \\
            1.0431092859117355  0.414  \\
            1.0533350026994293  0.415  \\
            1.06228467680829  0.416  \\
            1.0630931081661041  0.417  \\
            1.0665904548617766  0.418  \\
            1.0694882868055413  0.419  \\
            1.0753922211456017  0.42  \\
            1.076309696109007  0.421  \\
            1.0824623966528597  0.422  \\
            1.0825239629448786  0.423  \\
            1.092219127813918  0.424  \\
            1.0979475478763057  0.425  \\
            1.1081331121964024  0.426  \\
            1.114920591236489  0.427  \\
            1.1175127980813053  0.428  \\
            1.1175342088815856  0.429  \\
            1.1216401555408153  0.43  \\
            1.1230608336185268  0.431  \\
            1.1236237826828965  0.432  \\
            1.1242474122141168  0.433  \\
            1.1277484583581074  0.434  \\
            1.1288489760340388  0.435  \\
            1.130238168256544  0.436  \\
            1.1326266738850643  0.437  \\
            1.1477753061309635  0.438  \\
            1.1504252205585246  0.439  \\
            1.1523461663323844  0.44  \\
            1.155446395165747  0.441  \\
            1.1596370108925835  0.442  \\
            1.159878133089216  0.443  \\
            1.1726984091501842  0.444  \\
            1.1752075261538413  0.445  \\
            1.176837450290686  0.446  \\
            1.1794634132326525  0.447  \\
            1.1868742212870618  0.448  \\
            1.2028075393680804  0.449  \\
            1.2077288425532346  0.45  \\
            1.2113922275654365  0.451  \\
            1.2146978317432706  0.452  \\
            1.2170163346187353  0.453  \\
            1.2182914676679926  0.454  \\
            1.2184285738323797  0.455  \\
            1.228385294796791  0.456  \\
            1.233464846220176  0.457  \\
            1.235430153044377  0.458  \\
            1.238069035937759  0.459  \\
            1.2390978283236422  0.46  \\
            1.240944838060152  0.461  \\
            1.2446006199790347  0.462  \\
            1.2525680387604063  0.463  \\
            1.2558498552943678  0.464  \\
            1.2592554362898203  0.465  \\
            1.2619885758282314  0.466  \\
            1.2792257223419286  0.467  \\
            1.279450524928138  0.468  \\
            1.280314739006556  0.469  \\
            1.2817130634070646  0.47  \\
            1.2889333992920617  0.471  \\
            1.291379998043871  0.472  \\
            1.291896280729026  0.473  \\
            1.29857515051712  0.474  \\
            1.2999578683885544  0.475  \\
            1.3047493623435829  0.476  \\
            1.3107476315033302  0.477  \\
            1.319060035425202  0.478  \\
            1.3333437764596658  0.479  \\
            1.340141428509377  0.48  \\
            1.3456958538235693  0.481  \\
            1.3497418307649358  0.482  \\
            1.3505316398919376  0.483  \\
            1.3602772920984194  0.484  \\
            1.3645836433583847  0.485  \\
            1.3653158987406988  0.486  \\
            1.3677526611977435  0.487  \\
            1.3696628772476727  0.488  \\
            1.3745222687682381  0.489  \\
            1.3746197521739005  0.49  \\
            1.3784208694402782  0.491  \\
            1.395490926998769  0.492  \\
            1.396180035078326  0.493  \\
            1.3979562802616645  0.494  \\
            1.4018922994452392  0.495  \\
            1.4026406840007037  0.496  \\
            1.4061607692156026  0.497  \\
            1.4098055410714858  0.498  \\
            1.4125329034800878  0.499  \\
            1.4172332918842139  0.5  \\
            1.4175915086132558  0.501  \\
            1.417974315500483  0.502  \\
            1.4203601704794977  0.503  \\
            1.4212763783928508  0.504  \\
            1.4236895863033816  0.505  \\
            1.4349523890514801  0.506  \\
            1.4365766166754828  0.507  \\
            1.4465763793838935  0.508  \\
            1.4526645402383975  0.509  \\
            1.458554261553835  0.51  \\
            1.46012658377655  0.511  \\
            1.4623668819070044  0.512  \\
            1.4667393680866976  0.513  \\
            1.4700898313870714  0.514  \\
            1.4704798737229938  0.515  \\
            1.4741757674725586  0.516  \\
            1.4789295384083998  0.517  \\
            1.4885462443323294  0.518  \\
            1.4918079367140322  0.519  \\
            1.492917908448343  0.52  \\
            1.4939340201340163  0.521  \\
            1.498252654326184  0.522  \\
            1.500353502915849  0.523  \\
            1.5022440724086252  0.524  \\
            1.5045372859077255  0.525  \\
            1.5068462448705227  0.526  \\
            1.5117944625478648  0.527  \\
            1.5154956897234781  0.528  \\
            1.5185601299060063  0.529  \\
            1.5205804520266362  0.53  \\
            1.5219185316732178  0.531  \\
            1.5277977555292461  0.532  \\
            1.5357941030815723  0.533  \\
            1.5361870170609995  0.534  \\
            1.5381898629155917  0.535  \\
            1.5411376877475063  0.536  \\
            1.5457556200224454  0.537  \\
            1.5462459667937025  0.538  \\
            1.5513286834845892  0.539  \\
            1.5514173318764475  0.54  \\
            1.5588976096012286  0.541  \\
            1.5644410230465207  0.542  \\
            1.565005979845192  0.543  \\
            1.5762429240581386  0.544  \\
            1.5798898138057937  0.545  \\
            1.5809354432299376  0.546  \\
            1.58179017221798  0.547  \\
            1.5852636003692577  0.548  \\
            1.58851396334  0.549  \\
            1.6122969813606818  0.55  \\
            1.6154851282582516  0.551  \\
            1.6177995281135096  0.552  \\
            1.6188651301472958  0.553  \\
            1.6210350879030002  0.554  \\
            1.6218245801892932  0.555  \\
            1.6248069850247642  0.556  \\
            1.6297521931130543  0.557  \\
            1.6315563435234848  0.558  \\
            1.631958694895397  0.559  \\
            1.635012166196053  0.56  \\
            1.6378517856993353  0.561  \\
            1.6459098719361522  0.562  \\
            1.6510106010707113  0.563  \\
            1.6523869583341841  0.564  \\
            1.6564979819575545  0.565  \\
            1.657398572470403  0.566  \\
            1.6581494479966046  0.567  \\
            1.658785516137066  0.568  \\
            1.6617954958715995  0.569  \\
            1.662876953545482  0.57  \\
            1.6654914725921341  0.571  \\
            1.6673671132544774  0.572  \\
            1.6729603337588017  0.573  \\
            1.6762038374311738  0.574  \\
            1.6765581157799252  0.575  \\
            1.6802447434786958  0.576  \\
            1.6844657738288358  0.577  \\
            1.684509473923693  0.578  \\
            1.685755301568946  0.579  \\
            1.6868736297605305  0.58  \\
            1.6942353728139954  0.581  \\
            1.6966318070105328  0.582  \\
            1.7010118957706868  0.583  \\
            1.7038540294904616  0.584  \\
            1.7064145362204601  0.585  \\
            1.7099009097361877  0.586  \\
            1.7118091430078302  0.587  \\
            1.7153104876700156  0.588  \\
            1.7182016514025586  0.589  \\
            1.7327861773552586  0.59  \\
            1.7328860115994278  0.591  \\
            1.7378547491653034  0.592  \\
            1.7411234988793818  0.593  \\
            1.753541700224713  0.594  \\
            1.7575552761978204  0.595  \\
            1.75924302698467  0.596  \\
            1.7600955027725897  0.597  \\
            1.7605868565536964  0.598  \\
            1.767551287260217  0.599  \\
            1.7720730941451894  0.6  \\
            1.780763001590085  0.601  \\
            1.7824390436920357  0.602  \\
            1.7832257411141748  0.603  \\
            1.7860363008980886  0.604  \\
            1.8022010287429657  0.605  \\
            1.8074278712255736  0.606  \\
            1.8075583762534113  0.607  \\
            1.8078834966973305  0.608  \\
            1.8222725086040494  0.609  \\
            1.8405749661615316  0.61  \\
            1.8411698469349171  0.611  \\
            1.847918422111533  0.612  \\
            1.849812816792449  0.613  \\
            1.8532548924724288  0.614  \\
            1.8550704825753983  0.615  \\
            1.8610190503617452  0.616  \\
            1.8626569595731968  0.617  \\
            1.8656799387050018  0.618  \\
            1.8661959644876287  0.619  \\
            1.8709286935321003  0.62  \\
            1.883074084705231  0.621  \\
            1.885127415972726  0.622  \\
            1.891256066376871  0.623  \\
            1.9024225290887071  0.624  \\
            1.9071607202725338  0.625  \\
            1.9115411133366675  0.626  \\
            1.9130463337431587  0.627  \\
            1.9181887179486297  0.628  \\
            1.9361611247037085  0.629  \\
            1.9370234188447728  0.63  \\
            1.9396235575198095  0.631  \\
            1.9427345410988517  0.632  \\
            1.9471222978212397  0.633  \\
            1.94864337398725  0.634  \\
            1.9558242382644817  0.635  \\
            1.9571121574142303  0.636  \\
            1.9580394542055126  0.637  \\
            1.9716123916976807  0.638  \\
            1.9752041765161854  0.639  \\
            1.9764397261824973  0.64  \\
            1.9822568759262909  0.641  \\
            1.9918808202756182  0.642  \\
            1.9921320632671802  0.643  \\
            1.999298394430627  0.644  \\
            2.0092790665594236  0.645  \\
            2.013811647622296  0.646  \\
            2.0151429028175953  0.647  \\
            2.0181313144716047  0.648  \\
            2.0278341104217175  0.649  \\
            2.0336649026105005  0.65  \\
            2.035196220262715  0.651  \\
            2.041768233536547  0.652  \\
            2.045038313243049  0.653  \\
            2.04998181843995  0.654  \\
            2.0532191515948734  0.655  \\
            2.0586071430833974  0.656  \\
            2.061166630073751  0.657  \\
            2.0613007061891357  0.658  \\
            2.0630979286055307  0.659  \\
            2.069517458965167  0.66  \\
            2.0742178299931373  0.661  \\
            2.0966078801729653  0.662  \\
            2.1064438272339134  0.663  \\
            2.1091460709966143  0.664  \\
            2.109221073259981  0.665  \\
            2.1152623287058527  0.666  \\
            2.1162893107503837  0.667  \\
            2.120363346121049  0.668  \\
            2.125472633008896  0.669  \\
            2.1259157093556738  0.67  \\
            2.135253506489784  0.671  \\
            2.135765479899381  0.672  \\
            2.135950338815096  0.673  \\
            2.1493980652239753  0.674  \\
            2.155202452825165  0.675  \\
            2.1607545689208156  0.676  \\
            2.160883133733914  0.677  \\
            2.1640291662936724  0.678  \\
            2.1649657894836403  0.679  \\
            2.1660321614492473  0.68  \\
            2.169239343384185  0.681  \\
            2.169669310034188  0.682  \\
            2.1716841706310324  0.683  \\
            2.1720103330778664  0.684  \\
            2.172113104634225  0.685  \\
            2.176537829045164  0.686  \\
            2.1821401140225345  0.687  \\
            2.1875131599020348  0.688  \\
            2.1984116109387073  0.689  \\
            2.1990647621033625  0.69  \\
            2.2099045712033853  0.691  \\
            2.210913379546077  0.692  \\
            2.2124693592157008  0.693  \\
            2.212839252722514  0.694  \\
            2.2270443758941156  0.695  \\
            2.229342188890029  0.696  \\
            2.230524285199254  0.697  \\
            2.232873006767464  0.698  \\
            2.238735476677288  0.699  \\
            2.241562289527011  0.7  \\
            2.252636079613658  0.701  \\
            2.260402988869207  0.702  \\
            2.2758769050643464  0.703  \\
            2.2804311759211053  0.704  \\
            2.2807093486405075  0.705  \\
            2.2877421685943258  0.706  \\
            2.2957975859987245  0.707  \\
            2.296018888341278  0.708  \\
            2.307954275890952  0.709  \\
            2.3090695866173254  0.71  \\
            2.3120201839892984  0.711  \\
            2.3145499184314144  0.712  \\
            2.322152247687728  0.713  \\
            2.3288613124721667  0.714  \\
            2.331267010298573  0.715  \\
            2.3504536413129036  0.716  \\
            2.3523382391768317  0.717  \\
            2.3612214151536097  0.718  \\
            2.370621566219289  0.719  \\
            2.370720373482053  0.72  \\
            2.3713616250123413  0.721  \\
            2.3751997644071943  0.722  \\
            2.3859956974266385  0.723  \\
            2.3890597035970256  0.724  \\
            2.3923050990626664  0.725  \\
            2.3925126794949856  0.726  \\
            2.3966268840270115  0.727  \\
            2.401115791938777  0.728  \\
            2.405656578870122  0.729  \\
            2.4151073060111266  0.73  \\
            2.4183262493628495  0.731  \\
            2.427061589494477  0.732  \\
            2.430540799464396  0.733  \\
            2.439579896848971  0.734  \\
            2.447070464022788  0.735  \\
            2.448029079326837  0.736  \\
            2.452013035842957  0.737  \\
            2.4529923576073642  0.738  \\
            2.462822344446274  0.739  \\
            2.471634082509496  0.74  \\
            2.472661399607029  0.741  \\
            2.481184293082469  0.742  \\
            2.4833799955717413  0.743  \\
            2.4910403449356435  0.744  \\
            2.4944803246530065  0.745  \\
            2.4963849701296486  0.746  \\
            2.497490619681922  0.747  \\
            2.5015043625044027  0.748  \\
            2.505488075777187  0.749  \\
            2.510172030637013  0.75  \\
            2.519871231753789  0.751  \\
            2.5471958850533976  0.752  \\
            2.55700140778578  0.753  \\
            2.565058795478798  0.754  \\
            2.5664379050349053  0.755  \\
            2.572088506549582  0.756  \\
            2.581200830324332  0.757  \\
            2.590944603373069  0.758  \\
            2.59125894707366  0.759  \\
            2.595381146851528  0.76  \\
            2.595547483472575  0.761  \\
            2.5993735430098606  0.762  \\
            2.6068640310854674  0.763  \\
            2.608871256423957  0.764  \\
            2.614888731917856  0.765  \\
            2.618497548252379  0.766  \\
            2.6215602639058235  0.767  \\
            2.6251391420073444  0.768  \\
            2.629847488529987  0.769  \\
            2.6336365104830404  0.77  \\
            2.63554558797403  0.771  \\
            2.6363316429094126  0.772  \\
            2.640505338239576  0.773  \\
            2.648425063561976  0.774  \\
            2.6540132851921494  0.775  \\
            2.66656157128271  0.776  \\
            2.6806790551629236  0.777  \\
            2.69007454699846  0.778  \\
            2.6926617934021895  0.779  \\
            2.6956989124866273  0.78  \\
            2.7061344666773857  0.781  \\
            2.707697990132092  0.782  \\
            2.7104310207159408  0.783  \\
            2.7151568834430315  0.784  \\
            2.7167581634283775  0.785  \\
            2.7238894082194673  0.786  \\
            2.743038210657627  0.787  \\
            2.748774051822721  0.788  \\
            2.7556435604244065  0.789  \\
            2.7614002756537723  0.79  \\
            2.768855322183689  0.791  \\
            2.776111022069354  0.792  \\
            2.777601234691969  0.793  \\
            2.7899504443492353  0.794  \\
            2.791506737813305  0.795  \\
            2.805865216670032  0.796  \\
            2.807583562758475  0.797  \\
            2.809247476564353  0.798  \\
            2.811778895852121  0.799  \\
            2.821009398515068  0.8  \\
            2.823413640689672  0.801  \\
            2.8245805904645214  0.802  \\
            2.824722690671116  0.803  \\
            2.8316464276527022  0.804  \\
            2.8342597883754848  0.805  \\
            2.84539230802772  0.806  \\
            2.8600349452291587  0.807  \\
            2.8688596101519765  0.808  \\
            2.8709711573420957  0.809  \\
            2.879152683949841  0.81  \\
            2.8824056529702395  0.811  \\
            2.898152895465985  0.812  \\
            2.9064291465206944  0.813  \\
            2.9451292863072425  0.814  \\
            2.9494585327777427  0.815  \\
            2.9597515301489556  0.816  \\
            2.9969663108954303  0.817  \\
            3.0056013180148877  0.818  \\
            3.0534784123867498  0.819  \\
            3.068901566339368  0.82  \\
            3.0836913862859867  0.821  \\
            3.0871096945069176  0.822  \\
            3.0925269990735544  0.823  \\
            3.0986190938383102  0.824  \\
            3.116378720814309  0.825  \\
            3.1247685043592752  0.826  \\
            3.129989420168404  0.827  \\
            3.1403585034546375  0.828  \\
            3.1408114137646455  0.829  \\
            3.1427590365067557  0.83  \\
            3.1474510453891327  0.831  \\
            3.1478145403002404  0.832  \\
            3.152458859022318  0.833  \\
            3.1533623317160675  0.834  \\
            3.1594522852897207  0.835  \\
            3.1889732061547904  0.836  \\
            3.191528898869818  0.837  \\
            3.1926134175058403  0.838  \\
            3.199912407180672  0.839  \\
            3.2048942991409444  0.84  \\
            3.210582541479155  0.841  \\
            3.211091022591751  0.842  \\
            3.235390211393571  0.843  \\
            3.2406850483998118  0.844  \\
            3.27683248877826  0.845  \\
            3.2777076281360484  0.846  \\
            3.281897993544533  0.847  \\
            3.2839744604817946  0.848  \\
            3.288463196598698  0.849  \\
            3.2966755839895203  0.85  \\
            3.3459075451329943  0.851  \\
            3.35212323119368  0.852  \\
            3.3600707302631103  0.853  \\
            3.3621127680203027  0.854  \\
            3.372739007846161  0.855  \\
            3.3730365018029755  0.856  \\
            3.3762964395733053  0.857  \\
            3.3784943110534273  0.858  \\
            3.420092344985162  0.859  \\
            3.423012766594578  0.86  \\
            3.4435776091413133  0.861  \\
            3.4491888851970787  0.862  \\
            3.4505929274174716  0.863  \\
            3.4671342597729775  0.864  \\
            3.4725904152063825  0.865  \\
            3.5016602722534365  0.866  \\
            3.5060706030694906  0.867  \\
            3.508944107363231  0.868  \\
            3.5182597630970074  0.869  \\
            3.5442377501822384  0.87  \\
            3.5520937334519123  0.871  \\
            3.5539551826559865  0.872  \\
            3.5754610164708733  0.873  \\
            3.575725789037344  0.874  \\
            3.579549843738752  0.875  \\
            3.588829151388987  0.876  \\
            3.6115285787439158  0.877  \\
            3.619242074825441  0.878  \\
            3.638524201885689  0.879  \\
            3.640544638651301  0.88  \\
            3.6526439563157416  0.881  \\
            3.6590333062036082  0.882  \\
            3.6691292648918177  0.883  \\
            3.6702433091573554  0.884  \\
            3.6751248870819797  0.885  \\
            3.692703469357932  0.886  \\
            3.721975293186546  0.887  \\
            3.7388395176402813  0.888  \\
            3.7574391268618204  0.889  \\
            3.771753050623029  0.89  \\
            3.7897292574353814  0.891  \\
            3.7927989436503893  0.892  \\
            3.824458010151324  0.893  \\
            3.8303845498463747  0.894  \\
            3.8724832154361866  0.895  \\
            3.8808355230534377  0.896  \\
            3.8998713918275727  0.897  \\
            3.919255448033852  0.898  \\
            3.9716191432809045  0.899  \\
            3.9822428535086694  0.9  \\
            3.9864552280882473  0.901  \\
            4.001534773961209  0.902  \\
            4.015666037272488  0.903  \\
            4.0414815667299875  0.904  \\
            4.069007387007728  0.905  \\
            4.07604436499068  0.906  \\
            4.088969799209426  0.907  \\
            4.1146935494745565  0.908  \\
            4.145860951677867  0.909  \\
            4.163059784986835  0.91  \\
            4.17097651000621  0.911  \\
            4.198796880392772  0.912  \\
            4.282607711917558  0.913  \\
            4.32196364199968  0.914  \\
            4.364840994867421  0.915  \\
            4.375336335044988  0.916  \\
            4.39000079779621  0.917  \\
            4.420155861699771  0.918  \\
            4.429999929819987  0.919  \\
            4.506041031474508  0.92  \\
            4.513417783200927  0.921  \\
            4.556663906273019  0.922  \\
            4.634478588787489  0.923  \\
            4.725668383527517  0.924  \\
            4.837958635028086  0.925  \\
            4.857101349481163  0.926  \\
            4.903412173114666  0.927  \\
            4.9117423172248005  0.928  \\
            4.946334864098718  0.929  \\
            4.957726568650813  0.93  \\
            4.967320877159779  0.931  \\
            4.995359519030319  0.932  \\
            5.023587487910589  0.933  \\
            5.0762213558029865  0.934  \\
            5.115211842663133  0.935  \\
            5.160207431661357  0.936  \\
            5.193851167259709  0.937  \\
            5.220466773188728  0.938  \\
            5.2405108922740435  0.939  \\
            5.252434628932511  0.94  \\
            5.277940103808452  0.941  \\
            5.283170402077044  0.942  \\
            5.295778341060116  0.943  \\
            5.538111118845704  0.944  \\
            5.553860733151829  0.945  \\
            5.5565068954796155  0.946  \\
            5.615404882592591  0.947  \\
            5.743414274176674  0.948  \\
            5.77216311656227  0.949  \\
            5.833495200261262  0.95  \\
            5.860561580827385  0.951  \\
            5.8742232458960135  0.952  \\
            6.003022604055411  0.953  \\
            6.005140212191545  0.954  \\
            6.14466298998554  0.955  \\
            6.156557001426973  0.956  \\
            6.229360750953963  0.957  \\
            6.3910566741670305  0.958  \\
            6.496831344777603  0.959  \\
            6.594702814598734  0.96  \\
            6.726309243874177  0.961  \\
            6.924438443167808  0.962  \\
            6.968108300770367  0.963  \\
            6.9682349843538915  0.964  \\
            6.974330752053206  0.965  \\
            7.019019595437034  0.966  \\
            7.042293596286957  0.967  \\
            7.145984213824249  0.968  \\
            7.274660826663603  0.969  \\
            7.3187353808782465  0.97  \\
            7.376152106177895  0.971  \\
            7.392198798139965  0.972  \\
            7.476210032906531  0.973  \\
            7.484769882048127  0.974  \\
            7.528296243819064  0.975  \\
            7.635725276576766  0.976  \\
            7.768218474127534  0.977  \\
            7.852336467182891  0.978  \\
            8.23345301990955  0.979  \\
            8.284271149947312  0.98  \\
            8.465328168708103  0.981  \\
            8.69356743744504  0.982  \\
            8.757967829340286  0.983  \\
            9.449379431132929  0.984  \\
            9.617134234477705  0.985  \\
            9.76207503923725  0.986  \\
            9.945030654357563  0.987  \\
            10.307250844628028  0.988  \\
            11.241793082742218  0.989  \\
            11.655017161295433  0.99  \\
            12.430928163437397  0.991  \\
            12.835128391817188  0.992  \\
            12.947278524600591  0.993  \\
            13.218083841022638  0.994  \\
            13.82907563688844  0.995  \\
            17.343884166860082  0.996  \\
            24.76152666784281  0.997  \\
            27.10551670803202  0.998  \\
            32.10787021312966  0.999  \\
            42.66172033311842  1.0  \\
        }
        ;
    \addlegendentry {$\widehat{G}_N(x)$}
   
    \addplot[color=rojito, solid, thick] table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.05  0.1041277808983132  \\
            0.1  0.13715923177145387  \\
            0.15  0.1623669891587207  \\
            0.2  0.18382740607697806  \\
            0.25  0.2030304619531373  \\
            0.3  0.2207110403976854  \\
            0.35  0.23729264939395733  \\
            0.4  0.25304431663106813  \\
            0.45  0.2681487842748325  \\
            0.5  0.2827364046820898  \\
            0.55  0.2969036719220902  \\
            0.6  0.31072410445993615  \\
            0.65  0.32425500259519485  \\
            0.7  0.3375418362427919  \\
            0.75  0.3506212001782  \\
            0.8  0.36352286584022264  \\
            0.85  0.3762712426752018  \\
            0.9  0.38888644161561847  \\
            0.95  0.4013850632854927  \\
            1.0  0.41378079129742595  \\
            1.05  0.42608484470781155  \\
            1.1  0.4383063268533137  \\
            1.15  0.45045249673742516  \\
            1.2  0.4625289817211124  \\
            1.25  0.4745399452035533  \\
            1.3  0.48648821945683823  \\
            1.35  0.498375411295989  \\
            1.4  0.5102019864967606  \\
            1.45  0.5219673376008326  \\
            1.5  0.533669838829501  \\
            1.55  0.5453068911622478  \\
            1.6  0.5568749601590203  \\
            1.65  0.5683696087664324  \\
            1.7  0.5797855271135227  \\
            1.75  0.5911165611483848  \\
            1.8  0.6023557418724221  \\
            1.85  0.6134953168798586  \\
            1.9  0.6245267858938635  \\
            1.95  0.6354409419945725  \\
            2.0  0.6462279202481845  \\
            2.05  0.6568772554570061  \\
            2.1  0.6673779507443508  \\
            2.15  0.6777185586503397  \\
            2.2  0.6878872763250764  \\
            2.25  0.6978720562443481  \\
            2.3  0.7076607336137198  \\
            2.35  0.7172411712420254  \\
            2.4  0.7266014221250305  \\
            2.45  0.7357299092523215  \\
            2.5  0.7446156212078519  \\
            2.55  0.7532483209554092  \\
            2.6  0.7616187637757879  \\
            2.65  0.7697189186705122  \\
            2.7  0.7775421857183478  \\
            2.75  0.7850835999678603  \\
            2.8  0.792340010643874  \\
            2.85  0.7993102229874672  \\
            2.9  0.8059950892803267  \\
            2.95  0.812397535946028  \\
            3.0  0.8185225155359741  \\
            3.05  0.8243768763245523  \\
            3.1  0.8299691484065755  \\
            3.15  0.8353092534908888  \\
            3.2  0.8404081553008094  \\
            3.25  0.8452774771232899  \\
            3.3  0.8499291203173742  \\
            3.35  0.8543749198157169  \\
            3.4  0.8586263676567276  \\
            3.45  0.8626944230391946  \\
            3.5  0.8665894100032557  \\
            3.55  0.8703209872615363  \\
            3.6  0.8738981652117348  \\
            3.65  0.8773293456789804  \\
            3.7  0.8806223676210452  \\
            3.75  0.883784550679734  \\
            3.8  0.8868227342169022  \\
            3.85  0.8897433129881788  \\
            3.9  0.8925522727218257  \\
            3.95  0.8952552273078929  \\
            4.0  0.897857453631981  \\
            4.05  0.9003639135277749  \\
            4.1  0.9027792799895427  \\
            4.15  0.9051079125344987  \\
            4.2  0.9073538958472499  \\
            4.25  0.9095210486026275  \\
            4.3  0.9116127975333052  \\
            4.35  0.913633008486926  \\
            4.4  0.9155847383322451  \\
            4.45  0.9174710550391972  \\
            4.5  0.9192948441756479  \\
            4.55  0.9210588399856814  \\
            4.6  0.9227656260874284  \\
            4.65  0.924417648766074  \\
            4.7  0.9260172267665177  \\
            4.75  0.927567419447803  \\
            4.8  0.9290690974663702  \\
            4.85  0.9305243874797999  \\
            4.9  0.931935062186029  \\
            4.95  0.9333015245296727  \\
            5.0  0.9346288253480893  \\
            5.05  0.9359168922925742  \\
            5.1  0.9371672606892523  \\
            5.15  0.93838138948782  \\
            5.2  0.9395606666704471  \\
            5.25  0.9407064128425479  \\
            5.3  0.9418198855690352  \\
            5.35  0.9429022839781169  \\
            5.4  0.9439547529274676  \\
            5.45  0.9449783862606047  \\
            5.5  0.9459742291436934  \\
            5.55  0.9469432798720645  \\
            5.6  0.9478864916665747  \\
            5.65  0.9488047748183311  \\
            5.7  0.949698999215614  \\
            5.75  0.9505699970060476  \\
            5.8  0.9514185632267144  \\
            5.85  0.9522523569145643  \\
            5.9  0.9530571723877747  \\
            5.95  0.9538412067537388  \\
            6.0  0.9546033434399153  \\
            6.05  0.9553506007906847  \\
            6.1  0.9560795588533118  \\
            6.15  0.9567908098870679  \\
            6.2  0.9574849224364481  \\
            6.25  0.9581624415858866  \\
            6.3  0.9588238951105653  \\
            6.35  0.9594697842306017  \\
            6.4  0.9601005946028949  \\
            6.45  0.9607167920674161  \\
            6.5  0.9613188245110776  \\
            6.55  0.9619071227254856  \\
            6.6  0.9624821012532597  \\
            6.65  0.9630441590817499  \\
            6.7  0.9635936804987416  \\
            6.75  0.9641310355782066  \\
            6.8  0.9646565808588001  \\
            6.85  0.9651706599051738  \\
            6.9  0.9656736038672982  \\
            6.95  0.9661657320190635  \\
            7.0  0.9666473522716903  \\
            7.05  0.9671187616592355  \\
            7.1  0.9675802467981182  \\
            7.15  0.9680320843230035  \\
            7.2  0.9684745413022762  \\
            7.25  0.968907875188522  \\
            7.3  0.9693323364197348  \\
            7.35  0.9697481643241141  \\
            7.4  0.9701555919052611  \\
            7.45  0.9705548439304337  \\
            7.5  0.970946137669931  \\
            7.55  0.9713296830322431  \\
            7.6  0.9717047988525043  \\
            7.65  0.9720693573330229  \\
            7.7  0.9724267654134744  \\
            7.75  0.9727903465224048  \\
            7.8  0.9731380681804565  \\
            7.85  0.9734791658279461  \\
            7.9  0.9738138068269728  \\
            7.95  0.9741421535215532  \\
            8.0  0.9744643634079951  \\
            8.05  0.9747805892448523  \\
            8.1  0.9750909783819436  \\
            8.15  0.9753956764322288  \\
            8.2  0.9756948199973855  \\
            8.25  0.9759885440018405  \\
            8.3  0.9762769781336245  \\
            8.35  0.9765602477234543  \\
            8.4  0.9768384739618123  \\
            8.45  0.9771117741760901  \\
            8.5  0.9773802621506568  \\
            8.55  0.9776440484657818  \\
            8.6  0.9779032408286658  \\
            8.65  0.978157944369986  \\
            8.7  0.9784082618836356  \\
            8.75  0.9786542939930049  \\
            8.8  0.9788961392357709  \\
            8.85  0.9791338940669884  \\
            8.9  0.9793676519271837  \\
            8.95  0.9795975074273344  \\
            9.0  0.9798235475638426  \\
            9.05  0.9800458601670914  \\
            9.1  0.980264529426972  \\
            9.15  0.9804796366238877  \\
            9.2  0.9806912600450828  \\
            9.25  0.9808994749590805  \\
            9.3  0.9811043536533103  \\
            9.35  0.9813059655347496  \\
            9.4  0.9815043772893821  \\
            9.45  0.9816996530928418  \\
            9.5  0.9818918548619506  \\
            9.55  0.9820810425349534  \\
            9.6  0.9822672743665924  \\
            9.65  0.9824506072241699  \\
            9.7  0.9826310968699499  \\
            9.75  0.9828087982169524  \\
            9.8  0.9829837655465071  \\
            9.85  0.9831560526787213  \\
            9.9  0.9833257130893545  \\
            9.95  0.9834927999714496  \\
            10.0  0.983657366241674  \\
            10.05  0.9838194635450452  \\
            10.1  0.9839791469219974  \\
            10.15  0.9841364651746939  \\
            10.2  0.9842914702289777  \\
            10.25  0.9844442122158291  \\
            10.3  0.9845947402534508  \\
            10.35  0.9847431022815041  \\
            10.4  0.9848893449055358  \\
            10.45  0.9850335132573149  \\
            10.5  0.9851408786642162  \\
            10.55  0.9852773900594509  \\
            10.6  0.9854122231919393  \\
            10.65  0.9855454426995508  \\
            10.7  0.9856771087905907  \\
            10.75  0.9858580475264117  \\
            10.8  0.9859886882318668  \\
            10.85  0.986117526901197  \\
            10.9  0.9862445965651511  \\
            10.95  0.986369929509074  \\
            11.0  0.9864935572859233  \\
            11.05  0.9866158402916878  \\
            11.1  0.9867363752485341  \\
            11.15  0.9868552934166699  \\
            11.2  0.9869726178309567  \\
            11.25  0.9870883710126926  \\
            11.3  0.9872025751325479  \\
            11.35  0.9873152521620482  \\
            11.4  0.9874264240090105  \\
            11.45  0.9875361126350459  \\
            11.5  0.9876443401516976  \\
            11.55  0.987751128894553  \\
            11.6  0.987856501474659  \\
            11.65  0.9879604808077562  \\
            11.7  0.988063089228641  \\
            11.75  0.9881643529502804  \\
            11.8  0.9882642930969435  \\
            11.85  0.9883629346025977  \\
            11.9  0.9884603016884346  \\
            11.95  0.9885564186959492  \\
            12.0  0.988651310019417  \\
        }
        ;
    \addlegendentry {$G_\infty(x)$}
\end{axis}
\end{tikzpicture}


==> figuras/miss_probability.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=$t$,
        ymin = 0,
        ymax = .9,
        xmin = 0,
        xmax = 1.55,
        y axis line style={->,thick},
        x axis line style={->, thick},
        xlabel = {$\beta$},
        ylabel = {$M$},
        axis x line*=middle,
        axis y line*=middle,
        width=0.7\textwidth,
        height= 0.4\textwidth,
        legend pos=north east,
        grid
        ]

        \addplot[color=azulcito, solid, very thick] table[row sep={\\}]
        {
            \\
            0.0  0.81  \\
            0.01  0.8099190000000001  \\
            0.02  0.8096760000000001  \\
            0.03  0.8092710000000001  \\
            0.04  0.808704  \\
            0.05  0.807975  \\
            0.06  0.807084  \\
            0.07  0.806031  \\
            0.08  0.8048160000000002  \\
            0.09  0.803439  \\
            0.1  0.8019000000000002  \\
            0.11  0.800199  \\
            0.12  0.7983372977053461  \\
            0.13  0.796322791646331  \\
            0.14  0.7941640436943629  \\
            0.15  0.7918679276522128  \\
            0.16  0.7894399793079565  \\
            0.17  0.7868846577764377  \\
            0.18  0.7842055428639393  \\
            0.19  0.7814054866108218  \\
            0.2  0.7784867313503421  \\
            0.21  0.7754510028628414  \\
            0.22  0.7722995847124952  \\
            0.23  0.7690333781640768  \\
            0.24  0.7656529509081398  \\
            0.25  0.7621585769994558  \\
            0.26  0.7585502698238125  \\
            0.27  0.7548278094796816  \\
            0.28  0.7509907656455393  \\
            0.29  0.7470385167681468  \\
            0.3  0.7429702662294577  \\
            0.31  0.7387850560144084  \\
            0.32  0.7344817782976005  \\
            0.33  0.7300591852859202  \\
            0.34  0.725515897590713  \\
            0.35  0.7208504113530634  \\
            0.36  0.716061104305908  \\
            0.37  0.7111462409248186  \\
            0.38  0.7061039767936  \\
            0.39  0.7009323622899948  \\
            0.4  0.6956293456797971  \\
            0.41  0.6901927756937372  \\
            0.42  0.6846204036500054  \\
            0.43  0.67890988517577  \\
            0.44  0.6730587815731204  \\
            0.45  0.6670645608682485  \\
            0.46  0.6609245985771202  \\
            0.47  0.6546361782162052  \\
            0.48  0.64819649158287  \\
            0.49  0.6416026388266665  \\
            0.5  0.6348516283298892  \\
            0.51  0.6279403764133009  \\
            0.52  0.620865706880839  \\
            0.53  0.6136243504152812  \\
            0.54  0.6062129438352988  \\
            0.55  0.5986280292229472  \\
            0.56  0.5908660529294832  \\
            0.57  0.5829233644663496  \\
            0.58  0.5747962152872796  \\
            0.59  0.5664807574666803  \\
            0.6  0.5579730422787526  \\
            0.61  0.5492690186812061  \\
            0.62  0.540364531706868  \\
            0.63  0.531255320766019  \\
            0.64  0.5219370178618485  \\
            0.65  0.5124051457210493  \\
            0.66  0.502655115841217  \\
            0.67  0.4926822264564269  \\
            0.68  0.4824816604220663  \\
            0.69  0.4720484830197663  \\
            0.7  0.461377639683035  \\
            0.71  0.45046395364399705  \\
            0.72  0.4393021235014489  \\
            0.73  0.427886720710269  \\
            0.74  0.416212186992059  \\
            0.75  0.404272831666749  \\
            0.76  0.39206282890475663  \\
            0.77  0.3795762148991675  \\
            0.78  0.36680688495728364  \\
            0.79  0.35374859051076957  \\
            0.8  0.34039493604352933  \\
            0.81  0.3267393759363404  \\
            0.82  0.31277521122717344  \\
            0.83  0.29849558628604667  \\
            0.84  0.2838934854031637  \\
            0.85  0.2689617292890062  \\
            0.86  0.25369297148497516  \\
            0.87  0.2380796946830851  \\
            0.88  0.2221142069531521  \\
            0.89  0.20578863787582802  \\
            0.9  0.18909493457977522  \\
            0.91  0.17202485768118747  \\
            0.92  0.15456997712380638  \\
            0.93  0.13672166791749996  \\
            0.94  0.1184711057734128  \\
            0.95  0.09980926263361012  \\
            0.96  0.08072690209309286  \\
            0.97  0.061214574711965786  \\
            0.98  0.04126261321549052  \\
            0.99  0.020861127579677063  \\
            1.0  0.0  \\
            2.0  0.0  \\
            }
            ;
            \addlegendentry{Asymptotic result}
    
        \addplot+[only marks, mark=square, rojito]
        table[row sep={\\}]
        {
            \\
            0.0  0.8099278330407645  \\
            0.1  0.8092373374733165  \\
            0.2  0.7935496519949025  \\
            0.3  0.7434383893749341  \\
            0.4  0.7021645021645022  \\
            0.5  0.673237997957099  \\
            0.6  0.619425960869997  \\
            0.7  0.5756914119359534  \\
            0.8  0.5155153118323329  \\
            0.9  0.46179272797977833  \\
            1.0  0.4044191161767646  \\
            1.1  0.3411374812914262  \\
            1.2  0.28981049707312234  \\
            1.3  0.23182266009852215  \\
            1.4  0.20089721084454848  \\
            1.5  0.15419278996865204  \\
            1.6  0.12458881578947367  \\
            1.7  0.09030326443886416  \\
            1.8  0.08134599838318513  \\
            1.9  0.05896753592336346  \\
            2.0  0.05151722119231139  \\
        }
        ;
    \addlegendentry{Simulation, $N=100$}



\addplot+[only marks, mark=triangle, rojito]
        table[row sep={\\}]
        {
            \\
            0.0  0.8191862732354088  \\
            0.1  0.8012088204038257  \\
            0.2  0.7849310460813993  \\
            0.3  0.7434533826994278  \\
            0.4  0.7088882848600163  \\
            0.5  0.6607154578273712  \\
            0.6  0.5998388071730808  \\
            0.7  0.5119340469383684  \\
            0.8  0.4566977765577821  \\
            0.9  0.3642670157068063  \\
            1.0  0.2826706473062831  \\
            1.1  0.21851608667104394  \\
            1.2  0.1472437784318973  \\
            1.3  0.10632278439371012  \\
            1.4  0.07805176278785408  \\
            1.5  0.04335513451554174  \\
            1.6  0.029930328451585386  \\
            1.7  0.020557117985804174  \\
            1.8  0.011083743842364546  \\
            1.9  0.007332785087719285  \\
            2.0  0.004958246346555284  \\
        }
        ;
    \addlegendentry {Simulation, $N=1000$}

    \addplot+[only marks, mark=diamond, rojito]
    table[row sep={\\}]
        {
            \\
            0.0  0.8153210738519028  \\
            0.1  0.7995609001546828  \\
            0.2  0.784709449719143  \\
            0.3  0.7431066627416347  \\
            0.4  0.7016838027119654  \\
            0.5  0.6381424210578992  \\
            0.6  0.5670691658667206  \\
            0.7  0.4864905358837337  \\
            0.8  0.39079266182069916  \\
            0.9  0.31924041562164096  \\
            1.0  0.21376251930838608  \\
            1.1  0.14375487139516763  \\
            1.2  0.08336202232823486  \\
            1.3  0.05322549399457577  \\
            1.4  0.031798673429574764  \\
            1.5  0.00877365930599372  \\
            1.6  0.0  \\
            1.7  0.0  \\
            1.8  0.0  \\
            1.9  0.0  \\
            2.0  0.0  \\
        }
        ;
    \addlegendentry {Simulation, $N=10000$}

    \addplot[dashed, mark=none, azulcito, thick] table[row sep={\\}]
        {
            \\
            0.0  0.8100000000000003  \\
            0.01  0.8104413519014197  \\
            0.02  0.8107220126033163  \\
            0.03  0.8108429583566212  \\
            0.04  0.8108051707668361  \\
            0.05  0.8106096380472462  \\
            0.06  0.8102573562889164  \\
            0.07  0.8097493307450421  \\
            0.08  0.809086577127324  \\
            0.09  0.8082701229121535  \\
            0.1  0.80730100865446  \\
            0.11  0.8061802893071524  \\
            0.12  0.8048355755388108  \\
            0.13  0.8033441518504958  \\
            0.14  0.8017168291295953  \\
            0.15  0.7999693449144051  \\
            0.16  0.7981053560640791  \\
            0.17  0.7961346457707134  \\
            0.18  0.7940551076106934  \\
            0.19  0.7918783448324881  \\
            0.2  0.7896121870558146  \\
            0.21  0.7872393497028901  \\
            0.22  0.7847833581473161  \\
            0.23  0.7822404490360111  \\
            0.24  0.7796137169427122  \\
            0.25  0.7769129674938254  \\
            0.26  0.7741094927389321  \\
            0.27  0.7712486516059179  \\
            0.28  0.7682896387655244  \\
            0.29  0.7652596352020866  \\
            0.3  0.7621579358924474  \\
            0.31  0.7589816972157583  \\
            0.32  0.7557297508149824  \\
            0.33  0.7524025598263164  \\
            0.34  0.7490021908535497  \\
            0.35  0.7455323000095327  \\
            0.36  0.7419981317772011  \\
            0.37  0.7384014430206056  \\
            0.38  0.7347032578938009  \\
            0.39  0.7309523525035746  \\
            0.4  0.7271595210800706  \\
            0.41  0.7232479322712502  \\
            0.42  0.7193048004686986  \\
            0.43  0.715281176218058  \\
            0.44  0.7111945041658191  \\
            0.45  0.7070470157358228  \\
            0.46  0.7028282602712408  \\
            0.47  0.6985471355166795  \\
            0.48  0.6942124074278389  \\
            0.49  0.6897898031613304  \\
            0.5  0.6853598715087175  \\
            0.51  0.6807897745008263  \\
            0.52  0.6762086897124995  \\
            0.53  0.6715682563136353  \\
            0.54  0.6668323130726067  \\
            0.55  0.6620820341408066  \\
            0.56  0.6572600640701415  \\
            0.57  0.6523504947737623  \\
            0.58  0.6474242050520772  \\
            0.59  0.6424589044642494  \\
            0.6  0.6373716786871484  \\
            0.61  0.632266262395825  \\
            0.62  0.6271429400632855  \\
            0.63  0.6219396169117389  \\
            0.64  0.616655486773725  \\
            0.65  0.6113530756575608  \\
            0.66  0.6060329362365711  \\
            0.67  0.6006549118717449  \\
            0.68  0.5951780069391325  \\
            0.69  0.5896840373834501  \\
            0.7  0.5841738090302283  \\
            0.71  0.5786481702877345  \\
            0.72  0.5730397909064968  \\
            0.73  0.5673658552968123  \\
            0.74  0.5616783416411586  \\
            0.75  0.5559783296245969  \\
            0.76  0.5502669349862105  \\
            0.77  0.544536430600445  \\
            0.78  0.5386899644985303  \\
            0.79  0.532834999601709  \\
            0.8  0.5269728545082439  \\
            0.81  0.5211048757994047  \\
            0.82  0.5152324360962101  \\
            0.83  0.5093569320749313  \\
            0.84  0.5034059414737886  \\
            0.85  0.4974175513923423  \\
            0.86  0.4914301504960217  \\
            0.87  0.4854452855721169  \\
            0.88  0.47946451712982846  \\
            0.89  0.47348941713603243  \\
            0.9  0.46752156673144196  \\
            0.91  0.46155305561249726  \\
            0.92  0.45550000901927745  \\
            0.93  0.4494590686118417  \\
            0.94  0.44343189924393034  \\
            0.95  0.43742016299833053  \\
            0.96  0.4314255167994827  \\
            0.97  0.42544961004365023  \\
            0.98  0.4194940822525521  \\
            0.99  0.41356056075633546  \\
            1.0  0.4076506584117187  \\
            1.01  0.40166979753357396  \\
            1.02  0.3957161986108145  \\
            1.03  0.38979147929080427  \\
            1.04  0.38389723308040635  \\
            1.05  0.3780350272453736  \\
            1.06  0.3722064007794744  \\
            1.07  0.36641286244820775  \\
            1.08  0.3606558889116734  \\
            1.09  0.3549369229308482  \\
            1.1  0.3492573716612004  \\
            1.11  0.34361860503722  \\
            1.12  0.33794606075334105  \\
            1.13  0.3323082239927451  \\
            1.14  0.32671592282474904  \\
            1.15  0.3211704099032753  \\
            1.16  0.31567289251137626  \\
            1.17  0.3102245315038392  \\
            1.18  0.3048264403589474  \\
            1.19  0.29947968433995864  \\
            1.2  0.29418527976646514  \\
            1.21  0.28894419339539584  \\
            1.22  0.2837573419110512  \\
            1.23  0.2786255915231751  \\
            1.24  0.27354975767171835  \\
            1.25  0.2685306048366035  \\
            1.26  0.263497434060666  \\
            1.27  0.2585234309522325  \\
            1.28  0.25360923434865396  \\
            1.29  0.24875543072916603  \\
            1.3  0.24396255451238968  \\
            1.31  0.23923108844575447  \\
            1.32  0.23456146408320266  \\
            1.33  0.22995406234733734  \\
            1.34  0.22540921417201737  \\
            1.35  0.22092720122126358  \\
            1.36  0.21650825668021476  \\
            1.37  0.21215256611378952  \\
            1.38  0.20786026838862837  \\
            1.39  0.20363145665384624  \\
            1.4  0.19946617937609826  \\
            1.41  0.19536444142444778  \\
            1.42  0.19132620520054613  \\
            1.43  0.1873435526706039  \\
            1.44  0.18337785029977485  \\
            1.45  0.17947649060381357  \\
            1.46  0.17563928367771783  \\
            1.47  0.17186600206672972  \\
            1.48  0.16815638210859213  \\
            1.49  0.1645101252925617  \\
            1.5  0.16092689963122814  \\
            1.51  0.15740634104132337  \\
            1.52  0.15394805472985862  \\
            1.53  0.15055161658207633  \\
            1.54  0.14721657454786785  \\
            1.55  0.14394245002347328  \\
            1.56  0.14072873922544868  \\
            1.57  0.13757491455405693  \\
            1.58  0.13448042594341408  \\
            1.59  0.13144470219589496  \\
            1.6  0.12846715229847788  \\
            1.61  0.1255471667188808  \\
            1.62  0.12268411867951037  \\
            1.63  0.1198773654074192  \\
            1.64  0.11712624935862583  \\
            1.65  0.11443009941532029  \\
            1.66  0.11178823205463136  \\
            1.67  0.10918802978264686  \\
            1.68  0.10661754590363189  \\
            1.69  0.10410024473626271  \\
            1.7  0.10163539407936217  \\
            1.71  0.0992222542061287  \\
            1.72  0.09686007887380753  \\
            1.73  0.09454811629908026  \\
            1.74  0.09228561009888404  \\
            1.75  0.09007180019648524  \\
            1.76  0.08790592369273352  \\
            1.77  0.08578721570252269  \\
            1.78  0.0837149101565723  \\
            1.79  0.08168824056873196  \\
            1.8  0.07970644076908674  \\
            1.81  0.07776874560321577  \\
            1.82  0.07587439159802098  \\
            1.83  0.07402261759460618  \\
            1.84  0.07221266534873895  \\
            1.85  0.07044378009947978  \\
            1.86  0.06871521110660632  \\
            1.87  0.06702621215749986  \\
            1.88  0.06537604204419677  \\
            1.89  0.0637639650113366  \\
            1.9  0.062189251175766444  \\
            1.91  0.06065117691857937  \\
            1.92  0.05914902525038657  \\
            1.93  0.05768208615063406  \\
            1.94  0.05624965688178698  \\
            1.95  0.05485104227921178  \\
            1.96  0.05348555501759107  \\
            1.97  0.05215251585470744  \\
            1.98  0.05085125385343276  \\
            1.99  0.04958110658275531  \\
            2.0  0.04834142029867184  \\
        }
        ;
        \addplot[dashed, mark=none, azulcito, thick] table[row sep={\\}]
        {
            \\
            0.0  0.8100000000000003  \\
            0.01  0.8099898987378631  \\
            0.02  0.8098181320030499  \\
            0.03  0.8094850296538374  \\
            0.04  0.8089909245054001  \\
            0.05  0.8083361537594622  \\
            0.06  0.8075210604470187  \\
            0.07  0.8065459948877098  \\
            0.08  0.8054113161694297  \\
            0.09  0.8041173936517456  \\
            0.1  0.802664608496675  \\
            0.11  0.8010533552303459  \\
            0.12  0.799278146182397  \\
            0.13  0.7973535554389845  \\
            0.14  0.7952895199477222  \\
            0.15  0.7930934539047947  \\
            0.16  0.7907714828215205  \\
            0.17  0.7883285036304896  \\
            0.18  0.785768776102278  \\
            0.19  0.7830957654236719  \\
            0.2  0.7803123857421521  \\
            0.21  0.7774208695567749  \\
            0.22  0.7744233277609667  \\
            0.23  0.7713214554083674  \\
            0.24  0.7681164997859035  \\
            0.25  0.7648097380425747  \\
            0.26  0.7614017424025624  \\
            0.27  0.757893543222916  \\
            0.28  0.7542856549729687  \\
            0.29  0.7505783809649446  \\
            0.3  0.7467720720123525  \\
            0.31  0.7428670257791624  \\
            0.32  0.7388633670531917  \\
            0.33  0.734761340299276  \\
            0.34  0.7305605964598627  \\
            0.35  0.7262613151539039  \\
            0.36  0.7218635948325499  \\
            0.37  0.717367226706865  \\
            0.38  0.7127722777709231  \\
            0.39  0.7080784311694635  \\
            0.4  0.703286157915186  \\
            0.41  0.6983947150491528  \\
            0.42  0.693404519416595  \\
            0.43  0.6883152927351475  \\
            0.44  0.6831275237201613  \\
            0.45  0.6778410366693044  \\
            0.46  0.6724558821201156  \\
            0.47  0.6669725516238514  \\
            0.48  0.6613910054700094  \\
            0.49  0.6557120076263484  \\
            0.5  0.6499355980168885  \\
            0.51  0.64406214754008  \\
            0.52  0.6380923566306741  \\
            0.53  0.6320272540057742  \\
            0.54  0.6258675397369763  \\
            0.55  0.6196138743047893  \\
            0.56  0.6132671972127723  \\
            0.57  0.6068289957128683  \\
            0.58  0.6003003607839117  \\
            0.59  0.5936826429416046  \\
            0.6  0.5869774520454727  \\
            0.61  0.580186656770792  \\
            0.62  0.5733111068192986  \\
            0.63  0.5663537250206623  \\
            0.64  0.5593162691184684  \\
            0.65  0.5522010851214114  \\
            0.66  0.5450100291645923  \\
            0.67  0.5377464928846333  \\
            0.68  0.5304129343979724  \\
            0.69  0.5230116582400296  \\
            0.7  0.5155459199550816  \\
            0.71  0.5080191176874492  \\
            0.72  0.5004345613370343  \\
            0.73  0.4927957626661093  \\
            0.74  0.48510567757642137  \\
            0.75  0.4773685767412772  \\
            0.76  0.46958861648242955  \\
            0.77  0.4617700543619502  \\
            0.78  0.4539161068130499  \\
            0.79  0.44603150636533456  \\
            0.8  0.4381217414645051  \\
            0.81  0.43018889279605993  \\
            0.82  0.4222404504996737  \\
            0.83  0.4142785245630676  \\
            0.84  0.40631044556250456  \\
            0.85  0.3983386126159258  \\
            0.86  0.39036985307352406  \\
            0.87  0.38240888789793953  \\
            0.88  0.3744593222926512  \\
            0.89  0.366527836335801  \\
            0.9  0.358619356753857  \\
            0.91  0.35073810430847463  \\
            0.92  0.34288918614950187  \\
            0.93  0.3350782659915247  \\
            0.94  0.3273102535043608  \\
            0.95  0.31959001843264323  \\
            0.96  0.31192237631936803  \\
            0.97  0.3043120743884994  \\
            0.98  0.29676377766969186  \\
            0.99  0.2892820554471101  \\
            1.0  0.2818713681124094  \\
            1.01  0.2745360544991827  \\
            1.02  0.26728031977261796  \\
            1.03  0.26010822394378413  \\
            1.04  0.2530236710729342  \\
            1.05  0.24603039922054343  \\
            1.06  0.23913197119856794  \\
            1.07  0.23233176616768977  \\
            1.08  0.22563297211921593  \\
            1.09  0.21903857927289125  \\
            1.1  0.2125513744142994  \\
            1.11  0.20617336313450094  \\
            1.12  0.19990682735500523  \\
            1.13  0.19375450760406018  \\
            1.14  0.18771834566730633  \\
            1.15  0.18180006594646542  \\
            1.16  0.1759999170403738  \\
            1.17  0.17032013381734284  \\
            1.18  0.16476206525590148  \\
            1.19  0.15932638360273882  \\
            1.2  0.15401240516836767  \\
            1.21  0.1488221034331936  \\
            1.22  0.1437557407005063  \\
            1.23  0.13881170402067533  \\
            1.24  0.1339913573156015  \\
            1.25  0.1292945884936781  \\
            1.26  0.12471897225434446  \\
            1.27  0.12026582387715176  \\
            1.28  0.11593369994262069  \\
            1.29  0.11172094539361303  \\
            1.3  0.10762783768220019  \\
            1.31  0.10365149868975564  \\
            1.32  0.09979186959915039  \\
            1.33  0.09604697635664419  \\
            1.34  0.09241499443711407  \\
            1.35  0.0888950806657174  \\
            1.36  0.08548410584599649  \\
            1.37  0.08218195518503663  \\
            1.38  0.0789847018579961  \\
            1.39  0.07589236180784276  \\
            1.4  0.0729011404374057  \\
            1.41  0.07001050868294788  \\
            1.42  0.06721688423506975  \\
            1.43  0.06451948804240673  \\
            1.44  0.06191473125279286  \\
            1.45  0.059401837423489826  \\
            1.46  0.056977028913853395  \\
            1.47  0.05463964875197462  \\
            1.48  0.05238586978251434  \\
            1.49  0.05021485069627208  \\
            1.5  0.04812326785761411  \\
            1.51  0.046109612687562744  \\
            1.52  0.04417131496925086  \\
            1.53  0.04230612450367791  \\
            1.54  0.04051231732556376  \\
            1.55  0.038786850528927046  \\
            1.56  0.0371286237585641  \\
            1.57  0.035534637559519744  \\
            1.58  0.034003390910066364  \\
            1.59  0.032532804573536564  \\
            1.6  0.031120399013911376  \\
            1.61  0.02976494048725283  \\
            1.62  0.02846381071127068  \\
            1.63  0.02721552281352392  \\
            1.64  0.02601841388065573  \\
            1.65  0.024869947169117466  \\
            1.66  0.023769143374469455  \\
            1.67  0.022714006825861235  \\
            1.68  0.021702624041184657  \\
            1.69  0.020733854064872735  \\
            1.7  0.019805752632536096  \\
            1.71  0.01891680437239193  \\
            1.72  0.018065827039492433  \\
            1.73  0.017251007497413602  \\
            1.74  0.01647105338391678  \\
            1.75  0.015724831200056934  \\
            1.76  0.01501071439181541  \\
            1.77  0.014327500757639654  \\
            1.78  0.013674170317550336  \\
            1.79  0.013049318759165394  \\
            1.8  0.01245173642934848  \\
            1.81  0.011880560903480417  \\
            1.82  0.011334629899337008  \\
            1.83  0.01081265770397419  \\
            1.84  0.010313966731481824  \\
            1.85  0.009837579640803173  \\
            1.86  0.00938228278716583  \\
            1.87  0.008947404206841827  \\
            1.88  0.00853213547922233  \\
            1.89  0.008135543197297089  \\
            1.9  0.007756730209258287  \\
            1.91  0.007395126656324799  \\
            1.92  0.007049986239838592  \\
            1.93  0.006720421686574926  \\
            1.94  0.006405855813198365  \\
            1.95  0.006105705941597341  \\
            1.96  0.005819337332143645  \\
            1.97  0.00554595064916666  \\
            1.98  0.00528515188145737  \\
            1.99  0.00503639723423244  \\
            2.0  0.004799149337884596  \\
        }
        ;
        \addplot[dashed, mark=none, azulcito, thick] table[row sep={\\}]
        {
            \\
            0.0  0.8099999999999997  \\
            0.01  0.809927961783599  \\
            0.02  0.8096939997826045  \\
            0.03  0.8092981907584706  \\
            0.04  0.8087406127641898  \\
            0.05  0.8080213457997589  \\
            0.06  0.8071404724813354  \\
            0.07  0.8060980787287241  \\
            0.08  0.8048942544758916  \\
            0.09  0.8035290944093362  \\
            0.1  0.8020026987392528  \\
            0.11  0.8003151740085774  \\
            0.12  0.798467217248701  \\
            0.13  0.7964674723098342  \\
            0.14  0.794324728502686  \\
            0.15  0.7920460069876204  \\
            0.16  0.7896370028228633  \\
            0.17  0.7871023442022718  \\
            0.18  0.7844457964720347  \\
            0.19  0.7816704112001361  \\
            0.2  0.778778647081368  \\
            0.21  0.7757724645243904  \\
            0.22  0.7726534034683359  \\
            0.23  0.7694226451624666  \\
            0.24  0.7660810592836683  \\
            0.25  0.7626292526365103  \\
            0.26  0.759067596191789  \\
            0.27  0.7553962645142368  \\
            0.28  0.7516152552267658  \\
            0.29  0.7477244132948956  \\
            0.3  0.7437234491272424  \\
            0.31  0.7396119587309187  \\
            0.32  0.7353894365019265  \\
            0.33  0.7310552866453482  \\
            0.34  0.7266088472424891  \\
            0.35  0.722049387362171  \\
            0.36  0.7173761270761666  \\
            0.37  0.7125882470904152  \\
            0.38  0.707684897095931  \\
            0.39  0.7026652084335621  \\
            0.4  0.697528297664275  \\
            0.41  0.692273281992344  \\
            0.42  0.6868992891239123  \\
            0.43  0.6814054617515906  \\
            0.44  0.6757909776886933  \\
            0.45  0.6700550448237185  \\
            0.46  0.6641969233907768  \\
            0.47  0.6582159269490264  \\
            0.48  0.6521114476603732  \\
            0.49  0.645882951865168  \\
            0.5  0.6395299986487646  \\
            0.51  0.6330522439390274  \\
            0.52  0.6264494741185214  \\
            0.53  0.6197215866351661  \\
            0.54  0.6128686316647721  \\
            0.55  0.6058908038066437  \\
            0.56  0.5987884674491947  \\
            0.57  0.5915621670512812  \\
            0.58  0.5842126416463691  \\
            0.59  0.5767408301668795  \\
            0.6  0.569147893920149  \\
            0.61  0.5614352371534395  \\
            0.62  0.5536045054331267  \\
            0.63  0.5456575965076903  \\
            0.64  0.5375966979004118  \\
            0.65  0.529424275439778  \\
            0.66  0.521143096023917  \\
            0.67  0.5127562260205861  \\
            0.68  0.5042670683266405  \\
            0.69  0.49567934445774564  \\
            0.7  0.48699711204423773  \\
            0.71  0.4782247786224779  \\
            0.72  0.46936710014425503  \\
            0.73  0.46042917383085924  \\
            0.74  0.45141646030874644  \\
            0.75  0.44233477648368663  \\
            0.76  0.4331902822480567  \\
            0.77  0.4239894797734861  \\
            0.78  0.41473922007943453  \\
            0.79  0.4054466600246758  \\
            0.8  0.39611929556678627  \\
            0.81  0.3867648890580419  \\
            0.82  0.37739151583013547  \\
            0.83  0.368007487130755  \\
            0.84  0.358621341704747  \\
            0.85  0.3492418406002404  \\
            0.86  0.3398779115192949  \\
            0.87  0.3305386192160753  \\
            0.88  0.3212331513197413  \\
            0.89  0.31197075766067106  \\
            0.9  0.3027607302913471  \\
            0.91  0.29361234306919676  \\
            0.92  0.2845348361233869  \\
            0.93  0.27553735038215954  \\
            0.94  0.266628914793054  \\
            0.95  0.2578183655348353  \\
            0.96  0.24911434204976488  \\
            0.97  0.24052522438011675  \\
            0.98  0.23205908600097103  \\
            0.99  0.22372369965757744  \\
            1.0  0.2155264448390733  \\
            1.01  0.20747430938169162  \\
            1.02  0.1995738583400214  \\
            1.03  0.19183120600742828  \\
            1.04  0.1842519654002521  \\
            1.05  0.17684127356867244  \\
            1.06  0.16960373741840226  \\
            1.07  0.16254343996935552  \\
            1.08  0.15566393106292037  \\
            1.09  0.14896820309803482  \\
            1.1  0.1424587334283719  \\
            1.11  0.1361374336386681  \\
            1.12  0.1300056969501631  \\
            1.13  0.1240643935932868  \\
            1.14  0.11831387536464011  \\
            1.15  0.11275401140238683  \\
            1.16  0.10738419660757824  \\
            1.17  0.10220335694583012  \\
            1.18  0.09721000782879761  \\
            1.19  0.09240225081782572  \\
            1.2  0.0877778084144319  \\
            1.21  0.08333405379001982  \\
            1.22  0.07906803876550092  \\
            1.23  0.07497652205185056  \\
            1.24  0.07105598599566149  \\
            1.25  0.06730270046297346  \\
            1.26  0.06371270017733043  \\
            1.27  0.060281864037682306  \\
            1.28  0.057005906860338254  \\
            1.29  0.05388041867580076  \\
            1.3  0.05090088979048741  \\
            1.31  0.048062734673255794  \\
            1.32  0.04536131456542062  \\
            1.33  0.04279195873594421  \\
            1.34  0.04034997886084955  \\
            1.35  0.03803070025525113  \\
            1.36  0.03582946674360543  \\
            1.37  0.0337416636258862  \\
            1.38  0.03176272320129468  \\
            1.39  0.029888151376582  \\
            1.4  0.02811352564591663  \\
            1.41  0.026434510401891886  \\
            1.42  0.02484686544071135  \\
            1.43  0.023346453249038255  \\
            1.44  0.021929245139200547  \\
            1.45  0.020591326302788492  \\
            1.46  0.019328899854809158  \\
            1.47  0.018138286753914903  \\
            1.48  0.017015936422244228  \\
            1.49  0.015958420434914463  \\
            1.5  0.014962434206329272  \\
            1.51  0.014024802227114571  \\
            1.52  0.013142471884308235  \\
            1.53  0.012312513731303208  \\
            1.54  0.011532124164334377  \\
            1.55  0.010798618055772395  \\
            1.56  0.010109428943476781  \\
            1.57  0.009462106054934345  \\
            1.58  0.008854312978038598  \\
            1.59  0.008283823084200418  \\
            1.6  0.007748516662789245  \\
            1.61  0.007246377098460101  \\
            1.62  0.006775489376745825  \\
            1.63  0.006334034929869772  \\
            1.64  0.00592028856998349  \\
            1.65  0.005532614647900743  \\
            1.66  0.005169463087440946  \\
            1.67  0.004829368871594011  \\
            1.68  0.004510944001740669  \\
            1.69  0.0042128774508761796  \\
            1.7  0.003933930493985131  \\
            1.71  0.0036729333717333786  \\
            1.72  0.003428782207409729  \\
            1.73  0.003200436673817493  \\
            1.74  0.002986914454627598  \\
            1.75  0.0027872918948846992  \\
            1.76  0.0026006983791849216  \\
            1.77  0.002426314272425111  \\
            1.78  0.002263368233541539  \\
            1.79  0.002111135613956879  \\
            1.8  0.0019689347438206833  \\
            1.81  0.0018361250744845716  \\
            1.82  0.0017121049238190066  \\
            1.83  0.0015963093218779381  \\
            1.84  0.0014882079549926018  \\
            1.85  0.0013873032060825203  \\
            1.86  0.0012931282887310735  \\
            1.87  0.001205245472379448  \\
            1.88  0.0011232443958412409  \\
            1.89  0.0010467403310345043  \\
            1.9  0.0009753729387139241  \\
            1.91  0.0009088048115645589  \\
            1.92  0.0008467198679527109  \\
            1.93  0.0007888220385620887  \\
            1.94  0.0007348342993278083  \\
            1.95  0.0006844976395363845  \\
            1.96  0.0006375693704486988  \\
            1.97  0.0005938226862236691  \\
            1.98  0.0005530455845546514  \\
            1.99  0.0005150394497441857  \\
            2.0  0.0004796191913761153  \\
        }
        ;
    \end{axis}
\end{tikzpicture}

==> figuras/miss_probability_erlang.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=$t$,
        ymin = 0,
        ymax = 1.1,
        xmin = 0,
        xmax = 1.55,
        y axis line style={->,thick},
        x axis line style={->, thick},
        xlabel = {$\beta$},
        ylabel = {$M$},
        axis x line*=middle,
        axis y line*=middle,
        width=0.7\textwidth,
        height= 0.4\textwidth,
        legend pos=north east,
        grid
        ]
        \addplot[color=azulcito, solid, very thick] table[row sep={\\}]
        {
            \\
            0.01  0.7546120356766864  \\
            0.02  0.7544449639259481  \\
            0.03  0.7541620172005645  \\
            0.04  0.7537603170084277  \\
            0.05  0.7532375385500749  \\
            0.06  0.7525918009010072  \\
            0.07  0.7518215793800226  \\
            0.08  0.750925636329515  \\
            0.09  0.7499029665896877  \\
            0.1  0.7487527545076006  \\
            0.11  0.7474743399493853  \\
            0.12  0.7460671913307623  \\
            0.13  0.7445308841309286  \\
            0.14  0.7428650836982826  \\
            0.15  0.7410695314262966  \\
            0.16  0.7391440335733321  \\
            0.17  0.7370884521551226  \\
            0.18  0.7349026974448676  \\
            0.19  0.7325867216995979  \\
            0.2  0.73014051378672  \\
            0.21  0.727564094423971  \\
            0.22  0.7248575117644761  \\
            0.23  0.7220208370715951  \\
            0.24  0.7190541602220539  \\
            0.25  0.7159575847695894  \\
            0.26  0.7127312222848312  \\
            0.27  0.7093751856794924  \\
            0.28  0.7058895812196058  \\
            0.29  0.702274498952457  \\
            0.3  0.6985300013269845  \\
            0.31  0.6946561098941826  \\
            0.32  0.6906527901520202  \\
            0.33  0.6865199348500141  \\
            0.34  0.6822573463929076  \\
            0.35  0.6778647193258355  \\
            0.36  0.6733416241772204  \\
            0.37  0.6686874940480714  \\
            0.38  0.6639016151692615  \\
            0.39  0.658983122128292  \\
            0.4  0.6539309976872497  \\
            0.41  0.6487440762910045  \\
            0.42  0.6434210498475854  \\
            0.43  0.6379604780040697  \\
            0.44  0.6323607761733796  \\
            0.45  0.6266202580040164  \\
            0.46  0.6207370923616259  \\
            0.47  0.6147093748996769  \\
            0.48  0.6085350843383782  \\
            0.49  0.602212068144531  \\
            0.5  0.5957378725474007  \\
            0.51  0.5891104076780485  \\
            0.52  0.5823269178517987  \\
            0.53  0.5753850478749293  \\
            0.54  0.5682826330870805  \\
            0.55  0.5610161190481429  \\
            0.56  0.5535829649004337  \\
            0.57  0.5459802251134221  \\
            0.58  0.5382048582173048  \\
            0.59  0.530253161540818  \\
            0.6  0.5221236298718127  \\
            0.61  0.5138081027530722  \\
            0.62  0.5053129278625056  \\
            0.63  0.4966254359808239  \\
            0.64  0.48774504222685744  \\
            0.65  0.47866802477927456  \\
            0.66  0.46939056166332566  \\
            0.67  0.4599087300204547  \\
            0.68  0.4502185048351951  \\
            0.69  0.44031575730975053  \\
            0.7  0.43019625349475665  \\
            0.71  0.41984242158641305  \\
            0.72  0.4092801672498363  \\
            0.73  0.39849326035955557  \\
            0.74  0.38746224068258356  \\
            0.75  0.37619166639423873  \\
            0.76  0.3646766398247572  \\
            0.77  0.3529121461496177  \\
            0.78  0.3408930513105602  \\
            0.79  0.32861409991897345  \\
            0.8  0.3160699130242943  \\
            0.81  0.30325498578909493  \\
            0.82  0.2901636851061187  \\
            0.83  0.2767902471337054  \\
            0.84  0.2631231799526635  \\
            0.85  0.2491732348989005  \\
            0.86  0.23491687206940803  \\
            0.87  0.2203545213850704  \\
            0.88  0.20547917146978814  \\
            0.89  0.19028483035074695  \\
            0.9  0.17476350720591255  \\
            0.91  0.15890890662038734  \\
            0.92  0.14271396408433812  \\
            0.93  0.12617086674219122  \\
            0.94  0.10927351017538205  \\
            0.95  0.09201360261775997  \\
            0.96  0.07438382166971147  \\
            0.97  0.05637548363817878  \\
            0.98  0.03798169820808137  \\
            0.99  0.019192335171863206  \\
            1.0  0.0  \\
    }
        ;
    \addlegendentry {Asymptotic limit}

    \addplot[only marks, mark=square, rojito] table[row sep={\\}]
        {
            \\
            0.0  0.7595111373940469  \\
            0.1  0.7579771222155328  \\
            0.2  0.7358378056052475  \\
            0.3  0.7016629933880986  \\
            0.4  0.6551792828685259  \\
            0.5  0.6069523997629864  \\
            0.6  0.5449392712550607  \\
            0.7  0.47955537911869794  \\
            0.8  0.4144869215291751  \\
            0.9  0.32970576380491734  \\
            1.0  0.2556346381969158  \\
            1.1  0.19564775269473256  \\
            1.2  0.13407258064516125  \\
            1.3  0.09363672976238424  \\
            1.4  0.053230394148719995  \\
            1.5  0.032258064516129004  \\
            1.6  0.01786439301664633  \\
            1.7  0.011580658268996347  \\
            1.8  0.006485610052695545  \\
            1.9  0.0008001600320064473  \\
            2.0  0.0  \\
        }
        ;
        \addlegendentry {Simulation, $N=1000$}

        \addplot[color=azulcito, dashed] table[row sep={\\}]
        {
            \\
            0.1  0.7494054287048043  \\
            0.2  0.7318196570286837  \\
            0.3  0.7020888231876847  \\
            0.4  0.6611162374898669  \\
            0.5  0.6098823436601344  \\
            0.6  0.5492549204556438  \\
            0.7  0.4806984960718207  \\
            0.8  0.40680892686458836  \\
            0.9  0.3314361434936408  \\
            1.0  0.2591837253222325  \\
            1.1  0.1943663312122577  \\
            1.2  0.14002447534926882  \\
            1.3  0.09725651261369964  \\
            1.4  0.06546245502825915  \\
            1.5  0.04293109889844912  \\
            1.6  0.02757781996556431  \\
            1.7  0.01743280939084646  \\
            1.8  0.01088398605247158  \\
            1.9  0.006736354521423234  \\
            2.0  0.004135846548032875  \\
        }
        ;
        \addlegendentry{Finite $N$ approximation}

        \addplot[color=teal, mark=o, only marks] table[row sep={\\}]
        {
            \\
            0.0  0.9985480190831778  \\
            0.1  0.9982297198792044  \\
            0.2  0.9981269510926118  \\
            0.3  0.9922560660815695  \\
            0.4  0.9801345059493016  \\
            0.5  0.9445253955037469  \\
            0.6  0.8911046147421173  \\
            0.7  0.8067754077791719  \\
            0.8  0.7059795517918  \\
            0.9  0.5985514743921365  \\
            1.0  0.4653589315525877  \\
            1.1  0.35972193401120567  \\
            1.2  0.25339836048562836  \\
            1.3  0.16088360946129  \\
            1.4  0.1049204052098408  \\
            1.5  0.06399099006859832  \\
            1.6  0.04032837352488461  \\
            1.7  0.02118557751069461  \\
            1.8  0.013681970203709315  \\
            1.9  0.010773452586644972  \\
            2.0  0.008460066471950856  \\
        }
        ;
        \addlegendentry{LRU (simulated)}
    \end{axis}
\end{tikzpicture}

==> figuras/threshold.tex <==
  \begin{tikzpicture}
    \begin{axis}[xlabel=$t$,
      ymin = -.3,
      ymax = 2,
      xmin = -.3,
      xmax=8,
      xlabel style = {at={(axis cs:8,0)},anchor=north west},
      y axis line style={draw=none},
      x axis line style={->, thick},
      ticks=none,
      axis x line*=middle,
      width=0.5\columnwidth,
      height=0.25\columnwidth,
      ]
      \addplot[azulcito,thick, domain=0:1.2] {2/(1+x)};
      \addplot[azulcito,thick, domain=1.2:2] {2/(1+x-1.2)};
      \addplot[azulcito,thick, domain=2:2.5] {2/(1+x-2)};
      \addplot[azulcito,thick, domain=2.5:3.5] {2/(1+x-2.5)};
      \addplot[azulcito,thick, domain=3.5:10] {2/(1+x-3.5)};
      \node[below, azulcito] at (axis cs:0.65,2) {\footnotesize $\lambda_i(t)$};
      
      \addplot+[azulcito, solid, mark options={fill=azulcito, scale=1.5}, mark=*,only marks] coordinates {
        (0,0)
        (1.2,0)
         (2,0)
         (2.5,0)
         (3.5,0)
      };

      \draw[rojito, very thick] (axis cs:0,.65) -- (axis cs:7.75,.65) node[above]{$\theta_N$};
      \path[pattern=north west lines, pattern color=rojito!50!white] (axis cs:0,0.65) rectangle (7.75,0);
      \draw[dashed,thick] (axis cs:3.5,0) -- (axis cs:3.5,1.9);
      \draw[dashed,thick] (axis cs:5.58,0) -- (axis cs:5.58,1.9);
      \draw[thick, ->, verdecito] (axis cs:3.5,1.4) -- (axis cs:5.58,1.4) node[midway, above] {$T_i^{(N)}$};
    \end{axis}
  \end{tikzpicture}\hspace{2em}
  \begin{tikzpicture}
    \begin{axis}[xlabel=$t$,
      ymin = -.3,
      ymax = 2,
      xmin = -.3,
      xmax=5,
      xlabel style = {at={(axis cs:5,0)},anchor=north west},
      y axis line style={draw=none},
      x axis line style={->, thick},
      ticks=none,
      axis x line*=middle,
      width=0.5\columnwidth,
      height=0.25\columnwidth,
      ]
      \addplot[azulcito, thick, domain=0:2] {0.25+0.5*x};
      \addplot[azulcito,thick, domain=2:4.5] {0.25+0.5*(x-2)};
      \node[below, azulcito] at (axis cs:4,1.8) {\footnotesize $\lambda_i(t)$};

      \addplot+[azulcito, solid, mark options={fill=azulcito, scale=1.5}, mark=*,only marks] coordinates {
    (0,0)
    (2,0)
    (4.5,0)
  };
  
      \draw[rojito, very thick] (axis cs:0,.65) -- (axis cs:4.75,.65) node[above]{$\theta_N$};
      \path[pattern=north west lines, pattern color=rojito!50!white] (axis cs:0,0.65) rectangle (4.75,0);

      \draw[dashed,thick] (axis cs:2,0) -- (axis cs:2,1.9);
      \draw[dashed,thick] (axis cs:2.8,0) -- (axis cs:2.8,1.9);
      \draw[thick, ->, verdecito] (axis cs:2,1.4) -- (axis cs:2.8,1.4) node[midway, above] {$T_i^{(N)}$};
    \end{axis}
  \end{tikzpicture}


==> figuras/threshold_process_a2_b05_c01_N1000.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=$t$,
    ymin = 0,
    ymax = 5,
    xmin = 0,
    xmax = 5.5,
    xlabel style = {at={(axis cs:5.5,0)},anchor=north west},
    y axis line style={->,thick},
    x axis line style={->, thick},
    xlabel = {$t$},
    axis x line*=middle,
    axis y line*=middle,
    width=0.5\textwidth,
    height= 0.3\textwidth,
    legend pos=south east,
    grid,
    ]
    \node at (axis cs:3,4.5) {$N=1000$};
    \addplot[color=azulcito, solid, thick]
        table[row sep={\\}]
        {
            \\
            0.00018167040468675122  0.0  \\
            0.00868842495538874  0.0  \\
            0.017683165835593595  0.0  \\
            0.02586867783189839  0.0  \\
            0.03362166152444951  0.0  \\
            0.04141406273350845  0.0  \\
            0.052917462387212955  2.027194002314494  \\
            0.06321294891987075  2.204027109107654  \\
            0.07156449842611401  2.5991066423655225  \\
            0.08146291521341409  2.895098341660627  \\
            0.09198375077298115  3.0553454028514597  \\
            0.10186207336728559  3.1582378320038726  \\
            0.11108868736892949  3.2130675738067214  \\
            0.12079730219403961  3.315689642753237  \\
            0.13047628684793317  3.321024878754866  \\
            0.14019534302960457  3.3481796864532933  \\
            0.15118713719464955  3.3057979681321874  \\
            0.16271983058260475  3.2493207909558586  \\
            0.17336527652828962  3.3856823713336657  \\
            0.18290580175953863  3.331943476852816  \\
            0.19195065902254116  3.40054910495637  \\
            0.20084600414568288  3.507681681062825  \\
            0.20860504401441257  3.463147951307722  \\
            0.21951111323719763  3.504253458060101  \\
            0.23262144163638887  3.5719848509140566  \\
            0.24439813856219061  3.56451366484339  \\
            0.2563705908315935  3.5713951038883236  \\
            0.264803701613755  3.59000359643074  \\
            0.27750327285589027  3.626661926824149  \\
            0.2889293552322626  3.6947426376849366  \\
            0.29873982473814675  3.6884820144692254  \\
            0.30997733136392225  3.613827906290268  \\
            0.3199845687980992  3.5915493740794795  \\
            0.32923389513915324  3.675188001077589  \\
            0.3398559605306548  3.765828743990916  \\
            0.3504720265147988  3.7348276387873716  \\
            0.35793095121856644  3.8708989696539837  \\
            0.36617511004368886  3.8503737279279067  \\
            0.37564523687822216  3.8738103161205184  \\
            0.3840555794080155  3.881489497701591  \\
            0.3951749162443965  3.851749746402581  \\
            0.41161383847111555  3.7562661410387834  \\
            0.42809986631300345  3.6726086005939744  \\
            0.4347528193193148  3.7481625525016034  \\
            0.4427396088379455  3.769025498766942  \\
            0.4514911841406406  3.750393703872792  \\
            0.45878283498240613  3.7873137218871373  \\
            0.4716582866887832  3.754553089797901  \\
            0.48533207289708713  3.7241465026727942  \\
            0.4990558443023594  3.6538851118715634  \\
            0.5076136762252806  3.70035580888816  \\
            0.5193068327341328  3.621996026319518  \\
            0.5314000046651601  3.63202021184409  \\
            0.5412631459105905  3.6134630617708496  \\
            0.5512380939315331  3.5958721850820856  \\
            0.5597874170745833  3.697121691898472  \\
            0.5697987545918555  3.827874812898978  \\
            0.5791007920518019  3.795675980327897  \\
            0.5893239004428074  3.770619977321603  \\
            0.6021432085290442  3.753474063434132  \\
            0.6150940937103502  3.701878332361005  \\
            0.6251512368267217  3.7013855243459286  \\
            0.6354324859653758  3.7183271353555734  \\
            0.6416484687839772  3.7602738687154886  \\
            0.6516975647251717  3.721961801287658  \\
            0.6644353751292582  3.7645593964200845  \\
            0.6755089588377798  3.709991332969439  \\
            0.6856544846287143  3.6728651215639663  \\
            0.6959891695055977  3.6602999926154274  \\
            0.7063536047598998  3.636751803409825  \\
            0.7159859126533421  3.591808450214223  \\
            0.722259034856056  3.713773335994531  \\
            0.7313457362421176  3.6523519461501226  \\
            0.7447754310433276  3.6584640257961842  \\
            0.7548403414778656  3.6544764395752427  \\
            0.7628328557427524  3.657574357990769  \\
            0.7749418232115486  3.6209876634893114  \\
            0.7834826915962325  3.6897992833489424  \\
            0.7931449539253504  3.729826468449788  \\
            0.8029820641755525  3.7759182832454123  \\
            0.8140882345018499  3.8424333992100426  \\
            0.8258741920327748  3.8678467031346613  \\
            0.8343337378093977  3.835583111322922  \\
            0.8492120905323073  3.749848813519255  \\
            0.8585070444030848  3.721235106943299  \\
            0.8707204293781959  3.6639660120923208  \\
            0.8809055535370476  3.643273240217465  \\
            0.8933241811271503  3.589205980004036  \\
            0.90745161256541  3.579733238742518  \\
            0.9154527249174373  3.5571929124645916  \\
            0.9248284550838655  3.528094089286765  \\
            0.9314738258926557  3.58832537550679  \\
            0.9389547981192842  3.5417554638060817  \\
            0.949435258299864  3.5039727626782433  \\
            0.9606468386483027  3.4664734263705417  \\
            0.972988018880764  3.4477769565142404  \\
            0.9825012808613239  3.4822577700363553  \\
            0.9927138371847222  3.5250737612670915  \\
            1.003900115887675  3.6545412687120717  \\
            1.015767003622361  3.596524577637257  \\
            1.0250969276935393  3.591587012387539  \\
            1.0388651608598047  3.6014156139113402  \\
            1.0475564585786092  3.565303475991661  \\
            1.0578209446676357  3.660647721996731  \\
            1.0708881586728096  3.6676020311122515  \\
            1.08241677860081  3.728853496498237  \\
            1.0940629054179452  3.650117356888038  \\
            1.1026234803367625  3.6363533643061583  \\
            1.1108519239574037  3.6839865919519617  \\
            1.1223908046928674  3.626997788731941  \\
            1.132601024202077  3.6218908923920434  \\
            1.1386836196572625  3.6083106668201874  \\
            1.1502289598315167  3.6424717823943396  \\
            1.1631313400937093  3.6595706205509217  \\
            1.1768778440455965  3.6721146770222504  \\
            1.1879512694821472  3.5989429694528186  \\
            1.1976807914641279  3.562645202559402  \\
            1.2104390879505746  3.6234968531519027  \\
            1.2189849493411224  3.6578347093766266  \\
            1.2274683534777804  3.6886514356861615  \\
            1.2356411903527043  3.6505424135099114  \\
            1.2465193532079362  3.6755804624515487  \\
            1.2532531034546988  3.669375993889657  \\
            1.2636901333284647  3.631440189293923  \\
            1.27491599398728  3.5848589825878006  \\
            1.2868121947133984  3.5814699928628175  \\
            1.2957217774700944  3.6331835146534113  \\
            1.3053163053031889  3.707626223115019  \\
            1.31697226036649  3.669042025628684  \\
            1.3235396460310818  3.6985757436660816  \\
            1.3337355758274847  3.6778589971121747  \\
            1.3414778023814637  3.6903280199962945  \\
            1.352738635442251  3.628441589552606  \\
            1.361883856262528  3.622470509306054  \\
            1.3695151223641853  3.594498865850801  \\
            1.377981001372075  3.5965895671526877  \\
            1.3957729637977478  3.511383874628725  \\
            1.4050102440265109  3.602881259463152  \\
            1.4161100704346623  3.577053516706302  \\
            1.4238674092786188  3.5653917353921356  \\
            1.4372978590679404  3.5108441496536145  \\
            1.4493249796074321  3.563768286570796  \\
            1.4593075729667073  3.5161834540027375  \\
            1.4671711208341311  3.491180842761523  \\
            1.4748513764349613  3.508949071828932  \\
            1.4866567700200561  3.505737305451967  \\
            1.4943012480931965  3.53856149944127  \\
            1.5003205050232533  3.507695727126978  \\
            1.5085144798581092  3.4741367465320794  \\
            1.520860064545404  3.4574768112309884  \\
            1.5308736196164383  3.66213800439589  \\
            1.538526438742243  3.6914427613055283  \\
            1.5493992201488502  3.699625240770095  \\
            1.5578926111078584  3.7009735439397518  \\
            1.5670200867494115  3.714442452836969  \\
            1.5770302120811406  3.7262932763404244  \\
            1.5887387483348787  3.7005673630593408  \\
            1.5992926872308861  3.629687618455727  \\
            1.6120831228068189  3.6971046115077275  \\
            1.626747193099503  3.6375371387424824  \\
            1.6366063618334903  3.687158436907441  \\
            1.6438169119713955  3.7732989873867306  \\
            1.6561178100153455  3.7149785310840913  \\
            1.668009197460875  3.735854754402532  \\
            1.6779439043734559  3.7997043351973483  \\
            1.6895154551496392  3.743921972875724  \\
            1.7003199676160714  3.869539590198744  \\
            1.7164337815703763  3.859397021703225  \\
            1.7240255020574686  3.86964759740379  \\
            1.7342874892704063  3.840897245853901  \\
            1.7452554201232213  3.7898340095375205  \\
            1.7565724594975909  3.739530258350439  \\
            1.767564163311576  3.7889945708919557  \\
            1.7780178038042185  3.778358181852464  \\
            1.7863825622815397  3.81382685422998  \\
            1.7989326969491863  3.794116527469261  \\
            1.8056725771736966  3.815976720866941  \\
            1.8146056722198054  3.7945992397701507  \\
            1.824522159031165  3.7768515458783987  \\
            1.8365598232535123  3.7410923185367713  \\
            1.846247488089928  3.7344267481667064  \\
            1.8567652094230966  3.6936264919099546  \\
            1.8673059565139676  3.6929606747128476  \\
            1.8762078826642554  3.744184777218227  \\
            1.889200062179777  3.6674934896201066  \\
            1.8972081284292042  3.62714954542325  \\
            1.908704213494818  3.635262329219442  \\
            1.920269861831089  3.5918576861474807  \\
            1.9289312821591487  3.5950156628077155  \\
            1.9405820068777688  3.606903702850986  \\
            1.9482710842642048  3.5934759328232264  \\
            1.957442352438708  3.684160851294517  \\
            1.96927487959743  3.65810930142357  \\
            1.9843417826234826  3.696208075551859  \\
            1.9910677213522336  3.7085771633585063  \\
            2.0087733896532742  3.6441874020275287  \\
            2.01855007576919  3.587402327724296  \\
            2.0283859592977684  3.6253066050171188  \\
            2.0372092902866776  3.634795056800903  \\
            2.0452370961427677  3.613962949774518  \\
            2.0541597721017197  3.6852076859535643  \\
            2.066033255500646  3.608273672531563  \\
            2.079524146833229  3.5768054141748196  \\
            2.0877726000693797  3.580027557621339  \\
            2.0986873578311784  3.5808290194827674  \\
            2.1088111774495544  3.5700253422800587  \\
            2.1165382655574767  3.6100277745779534  \\
            2.1234185028189985  3.6437956004531085  \\
            2.136210353727296  3.6666148918170256  \\
            2.1446650476506766  3.671433544825154  \\
            2.1534225025050104  3.6901833797504184  \\
            2.1624583991558057  3.706179072252631  \\
            2.17427033339928  3.678079313035223  \\
            2.1833757568116505  3.7058439747189933  \\
            2.1896552170914103  3.8073719511654973  \\
            2.1946255477318592  3.8586925824937914  \\
            2.2050813437585086  3.90418136911738  \\
            2.2132533570115185  3.966697597810401  \\
            2.222704902195543  3.9694533512473846  \\
            2.233682450232621  3.9785770746686118  \\
            2.2394201378336582  4.050861113799612  \\
            2.255033769898116  3.9338641284358284  \\
            2.263606547619443  3.958604840796679  \\
            2.274788347889147  3.8997254012471796  \\
            2.2869885619394004  3.882629299813851  \\
            2.2972266690067658  3.8834370290061795  \\
            2.309136438048351  3.8019859994746366  \\
            2.317653687120864  3.7774958526227724  \\
            2.32738434034657  3.736284262646346  \\
            2.3357472281279725  3.7717440595696328  \\
            2.348516803033335  3.8526880927854736  \\
            2.360242916582697  3.837451988862191  \\
            2.3701720014716936  3.8559735483919986  \\
            2.381922272530821  3.8376028097981796  \\
            2.3934754246524346  3.8660309895829204  \\
            2.4048527818011376  3.841266998629348  \\
            2.416121071233516  3.823277979136998  \\
            2.4220291815145814  3.859752593479432  \\
            2.435559385666775  3.78553446796648  \\
            2.4465660733116055  3.7538201736565964  \\
            2.4586908635173104  3.6885459011210235  \\
            2.46759618053736  3.6804119507673776  \\
            2.4772541731614015  3.634255647239572  \\
            2.4836473325244457  3.7379468911593903  \\
            2.4936560015525946  3.7498448195120004  \\
            2.5009793523050905  3.7996785918312233  \\
            2.5082844728901454  3.7733593335644096  \\
            2.515223483405606  3.814688055910562  \\
            2.5268380355497477  3.7454074717250028  \\
            2.535514814514611  3.715866344706367  \\
            2.548028988900901  3.632613493041775  \\
            2.557868082161625  3.626919209618475  \\
            2.5671207311814213  3.6932385044662244  \\
            2.5760301200855027  3.63578301479677  \\
            2.5848433233446864  3.620489697436804  \\
            2.592981760650957  3.7077934041437586  \\
            2.599391553170551  3.7723237503319305  \\
            2.6050122895021635  3.752128378236227  \\
            2.6167900230381504  3.711814072948004  \\
            2.62892088240758  3.664586008523169  \\
            2.641193702668244  3.7656793787702907  \\
            2.6490631417318555  3.7610541176229306  \\
            2.6599407993757014  3.77033327129848  \\
            2.6724746455218806  3.7607307884569576  \\
            2.6831007993015796  3.7577604699122427  \\
            2.693378446773058  3.7374303573251755  \\
            2.7062091650495175  3.757348939111912  \\
            2.7163319888365214  3.7332551550506867  \\
            2.7261271794645694  3.722282304841174  \\
            2.738304372867882  3.7916687506245665  \\
            2.7447021830856024  3.7621395734423895  \\
            2.756781331588466  3.767582911124511  \\
            2.7713821804390917  3.7065905290571592  \\
            2.78229798664679  3.7010183066943756  \\
            2.795873524116876  3.684106930633568  \\
            2.801892727845678  3.6832299794071917  \\
            2.8082983781190145  3.716030471666475  \\
            2.8167496103711116  3.758932669137827  \\
            2.8261732493972245  3.704261603173403  \\
            2.837091220395821  3.719535460993514  \\
            2.8521495698767474  3.6435292522158402  \\
            2.8615122071080976  3.679320169267713  \\
            2.8759081844754393  3.72067189191941  \\
            2.8825435331901206  3.682347316571627  \\
            2.8920620436358204  3.6428934261626127  \\
            2.9030187131542196  3.757470787301919  \\
            2.9134577369422074  3.762484831199554  \\
            2.923297358727812  3.806764158505386  \\
            2.936722405268523  3.822304792336169  \\
            2.947687419180402  3.8006187918807353  \\
            2.9646219526267594  3.751661880086151  \\
            2.9787688387729796  3.695716599302833  \\
            2.9893844842175197  3.7001194643210606  \\
            2.999510017465993  3.6782691633817564  \\
            3.010995228247276  3.806813142921252  \\
            3.0189110445029472  3.792009096031027  \\
            3.0280609267590726  3.783139745606523  \\
            3.0402806157642317  3.729636672914328  \\
            3.0520169792811225  3.7438564325151114  \\
            3.056425051352591  3.760737345914619  \\
            3.0656474451938367  3.7714735528066448  \\
            3.0761567474302214  3.713589985942742  \\
            3.0855704708962  3.721420593150791  \\
            3.099835689287279  3.681246842741516  \\
            3.1091166170294517  3.7486380166069218  \\
            3.120676783044165  3.8018960545096916  \\
            3.1277992524705356  3.8218440356028376  \\
            3.142040699488136  3.78270286197026  \\
            3.14868684464173  3.8249430065313565  \\
            3.161471621395064  3.7668956847856707  \\
            3.1702130123344308  3.7691130662103176  \\
            3.180742292503757  3.7936612146005317  \\
            3.1899836681089537  3.734460221154163  \\
            3.1997069058209715  3.670153519986666  \\
            3.210698961959398  3.6436896979528353  \\
            3.222611222181035  3.5827156122763077  \\
            3.2353818360104407  3.528694260657099  \\
            3.244728882186629  3.5591586627247187  \\
            3.257525162843675  3.535081913959378  \\
            3.264076916664161  3.589301694962755  \\
            3.2699146804986983  3.7004908241062577  \\
            3.2788594486030465  3.67425983298238  \\
            3.288091861515274  3.66642832441474  \\
            3.2977919502393807  3.6505924870635074  \\
            3.307882303435596  3.5868282222013232  \\
            3.317089900585141  3.5634181023912226  \\
            3.326619880052296  3.6103106908367146  \\
            3.33737198980746  3.6309274989230946  \\
            3.3471637083243198  3.6437989201898815  \\
            3.357897409446103  3.761362077146219  \\
            3.3687688986637996  3.6987415544208635  \\
            3.3792134485020804  3.6286510914645094  \\
            3.3881033412325285  3.6920001489814274  \\
            3.398751642570963  3.6448676856104076  \\
            3.407398889498892  3.617177737357556  \\
            3.414720757841957  3.6182258995393886  \\
            3.42273093727782  3.651888235123519  \\
            3.430716552568425  3.6674872271131003  \\
            3.441305817016509  3.658606220924709  \\
            3.4496487620787155  3.6828154847184473  \\
            3.459281734022021  3.6823912270990276  \\
            3.466808111550851  3.707519440385589  \\
            3.4772346976281012  3.673212312191782  \\
            3.48452817712358  3.658190889756959  \\
            3.4943021254600746  3.7135083973547123  \\
            3.5061289957163346  3.6786820670090745  \\
            3.518087455031392  3.633554037921735  \\
            3.531256102674124  3.6256122546759215  \\
            3.538289805932351  3.6643041427974525  \\
            3.5494200084803764  3.7442769453959186  \\
            3.5568643882732682  3.8128245340950695  \\
            3.565442859474149  3.84538833597772  \\
            3.5753264004966483  3.8142553123449217  \\
            3.5809912121187737  3.7974881589396685  \\
            3.588744927902138  3.8560827558186377  \\
            3.5979508617351623  3.8482606493603235  \\
            3.610714830667086  3.7787955049016735  \\
            3.6191545597439703  3.822097337550424  \\
            3.630276694239636  3.7529020151415713  \\
            3.6439462312712387  3.6861580730937344  \\
            3.6535647165722405  3.686883580925696  \\
            3.664811441948408  3.6755036793647315  \\
            3.6728310931447177  3.6324452512749583  \\
            3.6819242299996358  3.6592393758353334  \\
            3.691780209916158  3.6142458574688305  \\
            3.7008081899594067  3.5916932729950086  \\
            3.7081885787337305  3.5590014133813184  \\
            3.7161451645920156  3.539017927622164  \\
            3.7264428889879886  3.478830792915433  \\
            3.7375630236435113  3.4971644602292096  \\
            3.7480080361310346  3.5194529793413647  \\
            3.7585619120972633  3.4701430273719245  \\
            3.7680175902854214  3.5358268415018586  \\
            3.7765279757612333  3.5134663849515397  \\
            3.78596004589947  3.482566991171689  \\
            3.7968854344082814  3.4577890337152426  \\
            3.806825961993547  3.46523935216723  \\
            3.8157885648599663  3.44125183310074  \\
            3.8252409934957483  3.502385607067146  \\
            3.831572169648323  3.5779395596461154  \\
            3.837000573391695  3.5690182650394293  \\
            3.8474482898781455  3.5923361459982717  \\
            3.8551565982538114  3.585643826518947  \\
            3.8674022824195755  3.523067383129365  \\
            3.876698231691768  3.519886442405654  \\
            3.8855064733401323  3.5167939822014027  \\
            3.8947162394081047  3.5638275183232118  \\
            3.9027975208796155  3.662990114446443  \\
            3.90932994951575  3.7741703881508704  \\
            3.918081650427134  3.773208916885988  \\
            3.9336174482150508  3.7276262861240124  \\
            3.9470902064387925  3.7382379252299796  \\
            3.954397941089922  3.8104173105353616  \\
            3.963752354943762  3.8314745594292687  \\
            3.9719927682681817  3.9115812756230595  \\
            3.9835114107696006  3.9151005133084533  \\
            3.993395202918381  3.872176534871608  \\
            4.003457440861218  3.816583480996956  \\
            4.011452819631412  3.80683960714169  \\
            4.020179775531124  3.79559004462844  \\
            4.029200391594738  3.763021852859134  \\
            4.0376903381180895  3.704024329161038  \\
            4.046554696169207  3.7212153425065013  \\
            4.056641699034966  3.7076563029273584  \\
            4.067545680365348  3.733828325934873  \\
            4.076293321659415  3.7193515827337116  \\
            4.08421255342646  3.665370918928679  \\
            4.097815336644979  3.582993316525679  \\
            4.103646926783025  3.73064429961588  \\
            4.112156588039428  3.692345013915346  \\
            4.121365062656368  3.695370841063875  \\
            4.130317295243787  3.6702786014089632  \\
            4.137571613985449  3.635899081092084  \\
            4.150928738332043  3.658028315109255  \\
            4.161593653130727  3.721849865731791  \\
            4.170525544302874  3.7302774527299314  \\
            4.178818256048172  3.7182093133482543  \\
            4.189439118885565  3.718517233891763  \\
            4.203353062277386  3.6378722571597004  \\
            4.214873178529938  3.5814276700301706  \\
            4.224679169191888  3.5587618538884565  \\
            4.233858254997106  3.60424215778737  \\
            4.2446534663814  3.618746045205285  \\
            4.249902742748857  3.647276052719022  \\
            4.258302025349074  3.6665653252204318  \\
            4.2670352169570585  3.6986146056239506  \\
            4.275164349714419  3.7151511592513047  \\
            4.284559709906059  3.7630709696121345  \\
            4.296702357649542  3.738082189533532  \\
            4.306416571750599  3.712480308694753  \\
            4.316170311587897  3.685604262325666  \\
            4.3274639639140045  3.611281405162785  \\
            4.34108385081612  3.6978936513272043  \\
            4.350745357620917  3.7420380879649815  \\
            4.363495522041664  3.673221466549006  \\
            4.3694399225138865  3.6483431556236448  \\
            4.381170245758275  3.6477711646127546  \\
            4.389937318613717  3.678471760426676  \\
            4.399330761436475  3.682567581270064  \\
            4.409164885011703  3.6764053206785725  \\
            4.422390548571889  3.6259810563687758  \\
            4.431789093258854  3.6377149861929596  \\
            4.43746328737188  3.686597810881843  \\
            4.444036609776941  3.6424635444051807  \\
            4.451970971858457  3.654244397743334  \\
            4.464868440677903  3.6599556731222864  \\
            4.477353149999011  3.6053046878906962  \\
            4.489316830990925  3.6588657992127884  \\
            4.496247467918853  3.690517163596725  \\
            4.507308924766071  3.657662344011572  \\
            4.518285191529518  3.643562535916937  \\
            4.526477928694692  3.5899807269623087  \\
            4.532057794803474  3.5985314187628017  \\
            4.538543796794944  3.574671227306628  \\
            4.551233017931096  3.5340352599621734  \\
            4.558046883030611  3.546841526986887  \\
            4.5676512198706565  3.576873497734686  \\
            4.5776976875058235  3.5694370296823  \\
            4.587809754181626  3.586349066416687  \\
            4.595897752948995  3.545472706454731  \\
            4.608428918646113  3.472741966929748  \\
            4.620962485803269  3.45683392416065  \\
            4.632257647149663  3.5114320986006593  \\
            4.642916359674853  3.5323396311836546  \\
            4.656124058310694  3.539924899251234  \\
            4.6683518846506695  3.527507953726016  \\
            4.682065333026692  3.5569987065445994  \\
            4.692463606774095  3.571562032253987  \\
            4.703285132796081  3.5860005697328643  \\
            4.713069270053422  3.6459771128745024  \\
            4.722618268260855  3.584772006461247  \\
            4.733323634440045  3.540317506963703  \\
            4.743852350365646  3.5434933766515577  \\
            4.752393334635784  3.609176761323838  \\
            4.765025819123927  3.5326968577113056  \\
            4.772047538695474  3.5512577928438387  \\
            4.7847229749693545  3.480230178294174  \\
            4.7953944445275685  3.4807999863249357  \\
            4.806564515482377  3.452957817173661  \\
            4.822378699666569  3.41596340964303  \\
            4.832866740332394  3.4010058946522324  \\
            4.845535851685976  3.413013103075917  \\
            4.85788058020328  3.406874001037265  \\
            4.866866738624155  3.3954193574718485  \\
            4.876147875209929  3.470785270708323  \\
            4.88631641176932  3.56289951863668  \\
            4.895711414747473  3.5587657887977127  \\
            4.909420631750996  3.583225220544625  \\
            4.919198337491901  3.5483500336822895  \\
            4.930315042440301  3.4941161989447824  \\
            4.940422823337861  3.532439531509096  \\
            4.953013600359793  3.5385417326915447  \\
            4.961742095562707  3.6200284497404156  \\
            4.972263372236784  3.6465063547101577  \\
            4.980439661584837  3.6404118393687925  \\
            4.99613211729364  3.6219447417599633  \\
            5.005713318789214  3.5941504496983785  \\
            5.01679404896435  3.5608001926720174  \\
            5.030363972962321  3.667681288132974  \\
            5.040766450402976  3.6414474486547332  \\
            5.05188091977464  3.6853377106139966  \\
            5.060751693986095  3.6673900589581563  \\
            5.0714691935877525  3.6380285527799097  \\
            5.08529339711439  3.6548559331091526  \\
            5.093424206139648  3.626755180419276  \\
            5.107371569184017  3.581626758354196  \\
            5.117568590628835  3.519966813958349  \\
            5.1276473621019765  3.5119865506887  \\
            5.1372953384535816  3.530457782774193  \\
            5.149212940715815  3.493791196832736  \\
            5.1584046375103485  3.5684794714307357  \\
            5.168608891817161  3.6248271104523937  \\
            5.176874050682197  3.6222618314152815  \\
            5.1881663316888895  3.6224088030144537  \\
            5.2020641611361675  3.575112674858972  \\
            5.209524734274026  3.623480221865946  \\
            5.222792142563918  3.609961034216438  \\
            5.23382378274551  3.599751488073089  \\
            5.244732381114894  3.572680254724653  \\
            5.257173394274746  3.5874325224360866  \\
            5.272960391911639  3.509107223753614  \\
            5.284221959423372  3.4811377803165673  \\
            5.298367730276389  3.4665165563804616  \\
            5.306074372463708  3.4635981397294913  \\
            5.315303948220868  3.460918605850823  \\
            5.324593479873452  3.501459377696576  \\
            5.335595140845862  3.4924269466115456  \\
            5.350141771575265  3.4629879644740535  \\
            5.361514819731026  3.4627640210259827  \\
            5.375844697192031  3.442972159196913  \\
            5.392726837096276  3.513049244850814  \\
            5.40142973380361  3.4777953722937087  \\
            5.4135106638273705  3.49949925372437  \\
            5.42576492956436  3.526003244419185  \\
            5.434860839184103  3.535152315079762  \\
            5.4452611900742705  3.4746418864772117  \\
            5.4592087405373615  3.441299748245629  \\
            5.4710443016902435  3.521956522666082  \\
            5.481051662170541  3.5678379562761493  \\
            5.493638975061606  3.5138073002415875  \\
            5.50558736342809  3.485483434179958  \\
            5.517420221907141  3.46227713814363  \\
            5.524226311233207  3.526855226911341  \\
            5.531612763479505  3.4915667203804786  \\
            5.542622530635791  3.497454822074209  \\
            5.555596686358385  3.4320781096640016  \\
            5.56462667763798  3.4271245671309623  \\
            5.574764556881854  3.530558496231806  \\
            5.583617326304309  3.5503253798548493  \\
            5.593191300611061  3.541128942841888  \\
            5.604095329729184  3.600299797574118  \\
            5.617405966044975  3.5160512003472086  \\
            5.626593871033252  3.524965819939058  \\
            5.637778203179082  3.631972385850828  \\
            5.646901277767284  3.669838989714503  \\
            5.657755174591357  3.7380756541449554  \\
            5.6696953925108025  3.725483942925756  \\
            5.681779267750203  3.713821891112905  \\
            5.689409795024675  3.6639258665715246  \\
            5.701851607020948  3.651128207206131  \\
            5.708485415287413  3.6777763643385635  \\
            5.718363909345837  3.647877962069906  \\
            5.727542407924499  3.680343348103683  \\
            5.738475346370031  3.6718042125944166  \\
            5.7521273744262365  3.5820250982747277  \\
            5.76198360256447  3.541210995393298  \\
            5.772352651107649  3.5408821224120377  \\
            5.780734806435944  3.5765947656817905  \\
            5.793206454782119  3.5215720591095163  \\
            5.804771382077116  3.532886573288146  \\
            5.813386034659357  3.5828798562902247  \\
            5.826347141059843  3.6532143848229173  \\
            5.836906609266049  3.5840845597784523  \\
            5.846975231264418  3.531111937336505  \\
            5.85709475305886  3.4956838837910538  \\
            5.864027430894483  3.71435397853583  \\
            5.8732741591367  3.7102076662144707  \\
            5.881131380354224  3.745615201417533  \\
            5.892618085720373  3.759295805368816  \\
            5.899482605571904  3.7913712212866857  \\
            5.906684945318824  3.778904130215703  \\
            5.916406999185311  3.801596457119288  \\
            5.932801078713655  3.7007248562154405  \\
            5.943945488065186  3.6436166669965395  \\
            5.9546474338141495  3.6418455160725562  \\
            5.96993025390243  3.6403851032374828  \\
            5.975545805597615  3.7046960495900114  \\
            5.987175035521506  3.694201072033283  \\
            5.997405703519822  3.7632348956397785  \\
            6.003970871229324  3.7882276059552975  \\
            6.0135789203038055  3.7673288749611262  \\
            6.024749483155553  3.694985970159751  \\
            6.034422970275602  3.7606709893259067  \\
            6.044848810422932  3.749300920523029  \\
            6.055536231477589  3.7195739066343942  \\
            6.066801995209722  3.736986509210341  \\
            6.076903698222856  3.7096480931800806  \\
            6.08674555064012  3.699420675347724  \\
            6.092964064523295  3.7970818758938374  \\
            6.1039436325374234  3.8632061516949325  \\
            6.118018238483523  3.77249675456654  \\
            6.1267907193105655  3.7324943948102964  \\
            6.133629693847747  3.6933664941759363  \\
            6.142700267742459  3.6865668597497114  \\
            6.1522838310077645  3.6819483915190965  \\
            6.161218268899221  3.668550235625285  \\
            6.173453723497056  3.6206609557020584  \\
            6.1871919633072485  3.5507429171983014  \\
            6.197262200361813  3.489760422112153  \\
            6.206638773275911  3.584905669516491  \\
            6.216175708651894  3.5740395438985955  \\
            6.2234482763715  3.687169865189369  \\
            6.230291669616594  3.788904943013854  \\
            6.241427466025716  3.7741290659552855  \\
            6.249579630040488  3.742491527012235  \\
            6.260314914332685  3.7493978605119294  \\
            6.270687154963058  3.7129736704383554  \\
            6.2800609432396115  3.649464540630552  \\
            6.288792679358405  3.6549325654609515  \\
            6.297884169332067  3.695416345816528  \\
            6.307106637148835  3.6665735761917455  \\
            6.316139811560611  3.6406757614504364  \\
            6.322711286179736  3.602694835323768  \\
            6.3311198936698005  3.561213855191841  \\
            6.340855106975014  3.5318173345449333  \\
            6.352288633098064  3.4913135330179084  \\
            6.361587092444321  3.530094685258287  \\
            6.373122635370683  3.487216124777366  \\
            6.382802800888585  3.529590510577331  \\
            6.396011620246276  3.5092483257259435  \\
            6.404072979276452  3.4886162336796867  \\
            6.411736468865194  3.52654039950187  \\
            6.422142875726778  3.562555497716266  \\
            6.435666641787369  3.607780733700222  \\
            6.442236672387525  3.61904281462231  \\
            6.452653215921624  3.6066062022327405  \\
            6.462069834933502  3.609691997379827  \\
            6.4682736857380565  3.6086795197840327  \\
            6.478434176696566  3.5803297667094918  \\
            6.495572978125327  3.5006534027603977  \\
            6.508692977459861  3.595112103198277  \\
            6.5170616911335095  3.618425639050763  \\
            6.527372808111641  3.644201581820181  \\
            6.535853413583909  3.6912880397750465  \\
            6.5456683235392825  3.6421428271501584  \\
            6.551875774691726  3.704007472866218  \\
            6.56012034612622  3.687728941937176  \\
            6.573806510222726  3.7040970394706116  \\
            6.581661428471718  3.750750223865415  \\
            6.593237295509766  3.707454880989454  \\
            6.607074236304452  3.6752604592493308  \\
            6.618072763319864  3.63366931381547  \\
            6.631421599085339  3.63578755696069  \\
            6.643933536140261  3.596765728378054  \\
            6.655613778224938  3.560276779899892  \\
            6.664543452795158  3.5255335037057054  \\
            6.6739322164145225  3.5469770905106337  \\
            6.682414257720854  3.532625988002972  \\
            6.690968642896613  3.597702122785633  \\
            6.699572984060579  3.5754033009072015  \\
            6.712156269448878  3.5142923636096604  \\
            6.721728648104555  3.6072294431540524  \\
            6.734099499109383  3.5473592265820466  \\
            6.742513265023621  3.591888952473537  \\
            6.752818385310964  3.5864674640375624  \\
            6.763673365558586  3.529772961854047  \\
            6.773472662360665  3.470911963464793  \\
            6.78626204798659  3.473693127788956  \\
            6.799866139802998  3.45485413211286  \\
            6.810865721916788  3.502084994187873  \\
            6.821400523377291  3.465294274139959  \\
            6.82914154270242  3.4550679530661097  \\
            6.839298693490882  3.4557509398708204  \\
            6.8493161005872025  3.563183026355671  \\
            6.8588093357257796  3.6116708660119468  \\
            6.869891687264932  3.6789585083832708  \\
            6.878078762569877  3.6310952980726996  \\
            6.886846793375535  3.5889605152616064  \\
            6.897092274470674  3.5994845202675703  \\
            6.905482937584145  3.5687417424349754  \\
            6.915244407146578  3.528720455183619  \\
            6.921583209926312  3.581802968720434  \\
            6.936069307312255  3.5178761450320875  \\
            6.9492968011586225  3.514524689245941  \\
            6.959508953781363  3.4591573381655407  \\
            6.971142122017358  3.460444524743505  \\
            6.978822739593066  3.4767838848874386  \\
            6.98802520142307  3.5420820772874406  \\
            6.999004056485083  3.5129477700003013  \\
            7.008524795374917  3.5658326905388975  \\
            7.016624253730206  3.5911981014696255  \\
            7.026074620842112  3.6728126004134323  \\
            7.038025857743904  3.6632189289500223  \\
            7.048414714368905  3.6548672927906365  \\
            7.057624420317073  3.649812722823406  \\
            7.06514917021387  3.645139004035199  \\
            7.0765947448428  3.7466952852840625  \\
            7.089722107543089  3.7226017946369936  \\
            7.099359178576684  3.7285941378641687  \\
            7.112012767979192  3.7087380406456147  \\
            7.120281085191604  3.7591753081917174  \\
            7.133559995272103  3.7875017404419857  \\
            7.144380273603633  3.7180068216704396  \\
            7.155225060259461  3.697072044759518  \\
            7.167331514102126  3.7003789973832872  \\
            7.178129764663016  3.646217867570843  \\
            7.18874174102548  3.6253419107145968  \\
            7.197842782296275  3.6281554558341274  \\
            7.205860872415292  3.608503853115226  \\
            7.2146869583691755  3.597298551579275  \\
            7.224904802285126  3.6710691257126626  \\
            7.234418889417352  3.6469900789210943  \\
            7.24513435115425  3.7020188571158563  \\
            7.255031526169172  3.6624715661145593  \\
            7.2670566512927595  3.586684932539731  \\
            7.27799631912837  3.553841467684322  \\
            7.284229771876506  3.6510537916633994  \\
            7.297979690857743  3.6243960310277488  \\
            7.3080014276345615  3.582612974388082  \\
            7.316486658131987  3.5919532353978525  \\
            7.3277258276532775  3.572706503687268  \\
            7.337093325520914  3.5437018526457256  \\
            7.350993133849173  3.537897330771598  \\
            7.360408840848836  3.516144736902537  \\
            7.369620247614218  3.4990811350954574  \\
            7.379815068238473  3.535596676595942  \\
            7.3934317546571355  3.5100171934275513  \\
            7.403988837081766  3.5671782014017945  \\
            7.415984714696536  3.5503040211686367  \\
            7.428786270592357  3.5477329881848485  \\
            7.4380770510658465  3.528409837461715  \\
            7.448144463518394  3.5359775885825067  \\
            7.457577732197077  3.579980882750111  \\
            7.467149151387918  3.6118076857366685  \\
            7.4816965992293945  3.591444422020579  \\
            7.491514605649791  3.6050545411302557  \\
            7.499905321964452  3.7243413789846165  \\
            7.5077772439524955  3.6851321117234823  \\
            7.514941312532677  3.6586914971650173  \\
            7.524078625991754  3.710433108318474  \\
            7.536831837323254  3.7299903860377506  \\
            7.544649581182155  3.740272667676338  \\
            7.551891376711  3.741095463718096  \\
            7.562135066194303  3.74827449495336  \\
            7.569149271691753  3.774251547189993  \\
            7.582255858673389  3.801548194576877  \\
            7.591464099612664  3.8235959289342825  \\
            7.600996427051022  3.8042669705033276  \\
            7.611391704810503  3.745361569728715  \\
            7.625732130253064  3.6911846740244965  \\
            7.6372618773895615  3.6259474326281946  \\
            7.64715160315861  3.564116162351808  \\
            7.65537413439778  3.5866453406521814  \\
            7.661845961738013  3.6237677909097834  \\
            7.672161941658117  3.568226663169419  \\
            7.68091820698297  3.581446714303723  \\
            7.692168571177009  3.654721967465673  \\
            7.6989746729901105  3.752792628548619  \\
            7.706390637891951  3.732948141110338  \\
            7.7162862464163595  3.774967017636684  \\
            7.7248145471568375  3.789130251175457  \\
            7.733804634206902  3.739681897239591  \\
            7.741850586729258  3.723077555636654  \\
            7.750470595242896  3.720936989186504  \\
            7.759128320222522  3.744441629079756  \\
            7.768506472770123  3.826061709035149  \\
            7.778356308540904  3.874005159040167  \\
            7.791977933394078  3.8624608380445418  \\
            7.79863936839483  3.8818444316695415  \\
            7.810455382577883  3.8848662842646235  \\
            7.822355849645076  3.8865808009619363  \\
            7.829245666352493  3.8827102413464067  \\
            7.837138438661486  3.824114580526037  \\
            7.850692702216853  3.8656153186470616  \\
            7.8596882787621105  3.8276582225125857  \\
            7.871193879538997  3.780716273727046  \\
            7.881797637682044  3.821998123607826  \\
            7.8906974320900725  3.8612060050621944  \\
            7.9013055172486295  3.828398429226444  \\
            7.911656963119876  3.8791665123775436  \\
            7.923071114288788  3.886088242510662  \\
            7.930819960954682  3.852354671540724  \\
            7.938816144101316  3.9544942348110217  \\
            7.95118845080411  3.9051808676601523  \\
            7.962513808159144  3.8702687749751026  \\
            7.973342904733106  3.8752972974083666  \\
            7.984311173207732  3.8473146449187237  \\
            7.9946432162451035  3.834825684564979  \\
            8.001073992212028  3.847027745193206  \\
            8.010228099201571  3.795284293128629  \\
            8.020122997037324  3.82592213784214  \\
            8.034511278245485  3.749523261012975  \\
            8.04332782540022  3.7644750913701213  \\
            8.054683504981972  3.7742566940637507  \\
            8.063565677153154  3.7779518830327357  \\
            8.078639188228175  3.750213675483445  \\
            8.0888619058651  3.709804105984747  \\
            8.102142413982078  3.675975661917405  \\
            8.112444942089711  3.6825360472372215  \\
            8.120493506117864  3.6831074249611477  \\
            8.130432257925184  3.686239684622502  \\
            8.144817272717036  3.5995570695955155  \\
            8.156712779625675  3.579128536086292  \\
            8.167740577092568  3.6067524622626514  \\
            8.179135014940812  3.618966543963023  \\
            8.18974100413947  3.625729149414484  \\
            8.200389740363963  3.588021427102497  \\
            8.20986233427405  3.5671390401315692  \\
            8.219613410399464  3.5169207640033786  \\
            8.228485119658785  3.5122273418407186  \\
            8.239361548887425  3.5108780443929977  \\
            8.251223687261861  3.4837035223765356  \\
            8.263431491149653  3.449152224132475  \\
            8.270152456682377  3.4809395699752947  \\
            8.278577699144476  3.564886749536383  \\
            8.288784984627345  3.618742295754738  \\
            8.298418923388606  3.646368049990944  \\
            8.307433388238307  3.652459286312042  \\
            8.316589857746616  3.698140962363404  \\
            8.33026476068237  3.684904115059519  \\
            8.336770934605992  3.6633194868102676  \\
            8.34522341476956  3.6833254594858555  \\
            8.353717201881558  3.7434731975002276  \\
            8.361181909957095  3.7305224242530803  \\
            8.371586678140904  3.726676761354595  \\
            8.377334332183416  3.752047136897264  \\
            8.392642687846013  3.753114256914245  \\
            8.407577630502871  3.8044390272093196  \\
            8.418492620939665  3.784280092682631  \\
            8.432112712553353  3.7681087364043324  \\
            8.445565027036023  3.7159144816757275  \\
            8.45401118676871  3.7586694802368035  \\
            8.46221104155482  3.758549669687686  \\
            8.47305433743143  3.805990571443299  \\
            8.484152132709625  3.7510286132239825  \\
            8.491142519758721  3.7291806506901795  \\
            8.50275817571787  3.8021642958710666  \\
            8.511092447470034  3.8396822811713562  \\
            8.523625657471504  3.788080169950941  \\
            8.533500623367253  3.814497545588419  \\
            8.542043709172297  3.8304573358496548  \\
            8.54819626794405  3.8083541968701593  \\
            8.556466607572998  3.806570622356856  \\
            8.563872606488399  3.86536537269222  \\
            8.57551274313082  3.7965015936401643  \\
            8.585163130171203  3.7901301160797582  \\
            8.596209363094081  3.7425541269250835  \\
            8.603623576487426  3.706484116663105  \\
            8.611767052063556  3.7254052577662278  \\
            8.623705226500226  3.653703140634392  \\
            8.631438111404362  3.735581907247878  \\
            8.642145049193998  3.7448010796468374  \\
            8.65010484470449  3.830492246964199  \\
            8.66399070453121  3.875886889817699  \\
            8.673508832945906  3.8981469228358487  \\
            8.683033780486408  3.84881400158569  \\
            8.695215308702192  3.7841561020818792  \\
            8.709756191749923  3.7546742958036914  \\
            8.723097315634849  3.6970698973186047  \\
            8.730557548153799  3.7452331586150325  \\
            8.73912828345419  3.7386136031029853  \\
            8.751007533724934  3.7863901427909656  \\
            8.762024149738032  3.745716732150622  \\
            8.773559849708322  3.807035682691729  \\
            8.778914817442605  3.7686210854837467  \\
            8.789431448489902  3.7415362181624667  \\
            8.802358612429657  3.68703614745508  \\
            8.812037083581123  3.672116278051907  \\
            8.824541201295297  3.643024934281564  \\
            8.833822255967972  3.643616921237634  \\
            8.84293827756882  3.6150085087816026  \\
            8.852873390961939  3.59328713061598  \\
            8.862263594904737  3.5746579627663513  \\
            8.870426563532304  3.547986600993621  \\
            8.882905134710175  3.608721506190605  \\
            8.896194043183968  3.546320253501483  \\
            8.9064030604379  3.618012627082152  \\
            8.91831982239416  3.588988993489058  \\
            8.929467937899323  3.5990103742902524  \\
            8.938827619559506  3.599163485511916  \\
            8.948258274961645  3.642612098621169  \\
            8.95841122163192  3.683248521032229  \\
            8.969292644123263  3.6756439311094025  \\
            8.978926673705871  3.6665783697192813  \\
            8.992314585230734  3.657448387436395  \\
            9.003039946492178  3.681389940672171  \\
            9.011259931845213  3.6368544944269314  \\
            9.020665337181724  3.6267509976913606  \\
            9.03183009268256  3.587469809912233  \\
            9.042691509581317  3.621556069725939  \\
            9.053023197198199  3.574832421177437  \\
            9.060424476940026  3.558253799221132  \\
            9.068665975727194  3.557458898499696  \\
            9.077162043839204  3.5525472618867346  \\
            9.085856178553342  3.625953506566195  \\
            9.093801320669453  3.6295725624169233  \\
            9.105142352221701  3.607360759981906  \\
            9.116220663971738  3.635198901365888  \\
            9.124423552554545  3.6919458595003585  \\
            9.135234508540009  3.645356766741629  \\
            9.145234692966813  3.683516810430413  \\
            9.15290001833284  3.696845475902822  \\
            9.162018220339865  3.6795450445664626  \\
            9.171526288677484  3.645732415719548  \\
            9.18125913842581  3.639893639875633  \\
            9.191983460044835  3.6109885712623084  \\
            9.205616081937034  3.5531471602992535  \\
            9.214433589940269  3.566386227881109  \\
            9.226936875070361  3.517101668571842  \\
            9.239869554560523  3.4646485444938184  \\
            9.24798897406259  3.443556197924937  \\
            9.25962952675324  3.4355902652652346  \\
            9.267439072075017  3.4207808346486224  \\
            9.27770397946406  3.488170499973443  \\
            9.28886028340784  3.427335654516532  \\
            9.301934218973022  3.468367924775597  \\
            9.31196337902997  3.5923026472990665  \\
            9.324546941699065  3.552105872454993  \\
            9.334623441862746  3.555386375032188  \\
            9.347883968197992  3.575023541127337  \\
            9.357999859190896  3.5499454478922274  \\
            9.371709285305814  3.483240378096648  \\
            9.379825198288817  3.6276376192411703  \\
            9.38790752807654  3.651174010255226  \\
            9.400729612032425  3.5818794457026546  \\
            9.410640739090782  3.6722580522857866  \\
            9.421782917223604  3.692428198646133  \\
            9.435036291594802  3.6290205425678415  \\
            9.445014701578234  3.613983070778303  \\
            9.455832353436861  3.5824103538403413  \\
            9.466212133422259  3.546610568788128  \\
            9.473656541600379  3.509985324924354  \\
            9.485397531947852  3.4778619070953836  \\
            9.496103973439114  3.529300732241862  \\
            9.50290037867248  3.529144601174929  \\
            9.512721004955406  3.492963270944204  \\
            9.523198670370185  3.442283847943393  \\
            9.53383089806496  3.4145293523043643  \\
            9.54472622528861  3.45617360735112  \\
            9.55803734191828  3.3784596930050155  \\
            9.575411607617994  3.3244926195753655  \\
            9.584460900847535  3.333958984341878  \\
            9.590519804274898  3.434351236291952  \\
            9.601009873149264  3.4286974865205258  \\
            9.613096719592916  3.524514639985631  \\
            9.623908957505483  3.626135940868236  \\
            9.64064208929151  3.5358419205534215  \\
            9.64760226892114  3.6186685682565622  \\
            9.660047004404596  3.572368669741183  \\
            9.668928788795931  3.5792830787269305  \\
            9.679498474591455  3.5276548402884647  \\
            9.6885964164889  3.6272055490712956  \\
            9.69873106421857  3.6649123136059134  \\
            9.711320447159675  3.6881868876085515  \\
            9.7193860812645  3.7037906060966965  \\
            9.73084805470182  3.656417589827688  \\
            9.742008946647923  3.763076542074341  \\
            9.75825430257133  3.75571301648752  \\
            9.77082318222323  3.703206929251054  \\
            9.780973051182151  3.675605900865674  \\
            9.79017855130394  3.6639715781519517  \\
            9.797053901655477  3.6348144433902494  \\
            9.811363447386288  3.5589610632992446  \\
            9.821194036368414  3.571972657189401  \\
            9.830436421796994  3.5202508225154934  \\
            9.840614548669588  3.4664025610020572  \\
            9.848827528833526  3.5158031174631814  \\
            9.856998049216644  3.5268263858733624  \\
            9.86970288210184  3.529393912802373  \\
            9.881995169505746  3.55216551407045  \\
            9.890864167723644  3.5546678090630444  \\
            9.899246675332915  3.524944241480778  \\
            9.908821258339477  3.6096929616241193  \\
            9.918894576267984  3.670721063293771  \\
            9.927005503463803  3.686133200451802  \\
            9.942633123550051  3.7354695718285904  \\
            9.953391101317951  3.833576935072067  \\
            9.962927610956106  3.812119503918512  \\
            9.973357891790181  3.774326767896642  \\
            9.984385097160803  3.767064750372258  \\
            9.99426808725357  3.7127840663647897  \\
            10.00041367071078  3.682268853003757  \\
            10.014564621910651  3.6240346922266813  \\
            10.024139350179645  3.6225943734735826  \\
            10.036040135836993  3.655523733851481  \\
            10.043845490104522  3.613954775883332  \\
            10.05192590043946  3.619335841105228  \\
            10.062726799589688  3.6336233251776267  \\
            10.069441206397629  3.6541186152369147  \\
            10.08314860395246  3.6565547088549377  \\
            10.094400486489166  3.595087203051871  \\
            10.106090906639071  3.632418372834849  \\
            10.116553058116413  3.6767719815288515  \\
            10.126631490026371  3.628750879643305  \\
            10.138790125893504  3.5837607205170654  \\
            10.14913339519606  3.6763614866350403  \\
            10.159328414976606  3.6888056141072325  \\
            10.16837670205105  3.6661750902911936  \\
            10.179558409773243  3.6490032983640996  \\
            10.188579256540404  3.604675025172618  \\
            10.197646641591605  3.628419455080587  \\
            10.210542366887573  3.669509864126038  \\
            10.221295452345078  3.607595991815857  \\
            10.231405639142222  3.6305011804325886  \\
        }
        ;
    \addlegendentry {$\theta(t)$}
    \addplot[color=rojito,thick]
        table[row sep={\\}]
        {
            \\
            0  3.651483716701107  \\
            10.23  3.651483716701107  \\
        }
        ;
    \addlegendentry {$\theta^*$}
\end{axis}
\end{tikzpicture}


==> figuras/threshold_process_a2_b05_c01_N10000.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=$t$,
        ymin = 0,
        ymax = 5,
        xmin = 0,
        xmax = 1.1,
        xlabel style = {at={(axis cs:1.1,0)},anchor=north west},
        y axis line style={->,thick},
        x axis line style={->, thick},
        xlabel = {$t$},
        axis x line*=middle,
        axis y line*=middle,
        width=0.5\textwidth,
        height= 0.3\textwidth,
        legend pos=south east,
        grid
        ]
        \node at (axis cs:.6,4.5) {$N=10000$};
        \addplot[color=azulcito, solid, thick]
        table[row sep={\\}]
        {
            \\
            1.6854362849927362e-5  0.0  \\
            0.0008175703721716721  0.0  \\
            0.00228256022926443  0.0  \\
            0.0033682930492549  0.0  \\
            0.004179053030744395  0.0  \\
            0.005311860631523779  0.0  \\
            0.0063123132063947485  0.0  \\
            0.0076767890781492265  0.0  \\
            0.00879438692946144  0.0  \\
            0.009482871896738354  0.0  \\
            0.010448431472509623  0.0  \\
            0.011286254049674649  0.0  \\
            0.012212518499187142  0.0  \\
            0.013175998502222175  0.0  \\
            0.014221458737382564  0.0  \\
            0.015282315552613501  0.0  \\
            0.016154532420093015  0.0  \\
            0.017169155260474134  0.0  \\
            0.0179054643203935  0.0  \\
            0.01876838709575246  0.0  \\
            0.019979289617086976  0.0  \\
            0.021113223464328312  0.0  \\
            0.022504886284758163  0.0  \\
            0.023187874464685353  0.0  \\
            0.02425116464096644  0.0  \\
            0.025317871711179274  0.0  \\
            0.026082654456989984  0.0  \\
            0.027549369700483717  0.0  \\
            0.028740384702817146  0.0  \\
            0.030103968573235163  0.0  \\
            0.03121044462373579  0.0  \\
            0.03211083276780358  0.0  \\
            0.03270159742641798  0.0  \\
            0.03362665678431487  0.0  \\
            0.0343995632602373  0.0  \\
            0.035460095158512284  0.0  \\
            0.03651282053158229  0.0  \\
            0.037269706415985815  0.0  \\
            0.03811884898936091  0.0  \\
            0.03879769725194532  0.0  \\
            0.03968246132578812  0.0  \\
            0.04101458153507376  0.0  \\
            0.04177486886273908  0.0  \\
            0.04272499799909418  0.0  \\
            0.04392419323326635  0.0  \\
            0.04526439342926414  0.0  \\
            0.0462233986303777  0.0  \\
            0.0475417867247202  0.0  \\
            0.048890724915820694  0.0  \\
            0.050344485604536304  0.0  \\
            0.05129434656655418  0.0  \\
            0.0524216017598525  0.0  \\
            0.05387382277540573  0.0  \\
            0.054866551687964615  0.0  \\
            0.055684516832473996  0.0  \\
            0.05671556590737714  0.0  \\
            0.05740998935013353  0.0  \\
            0.057997448105219895  0.0  \\
            0.059163427579410066  0.0  \\
            0.06000412225047336  0.0  \\
            0.06068709908379419  0.0  \\
            0.061844109552572246  1.9458736729965087  \\
            0.06290322236575041  1.9815304664020539  \\
            0.06383675641166903  2.014574649106941  \\
            0.0647782663680227  2.0313140947080144  \\
            0.06581710971616206  2.040657993297101  \\
            0.067058638858736  2.0480300491495145  \\
            0.06796491920048553  2.0839061737839097  \\
            0.06895603567406716  2.1068510255866237  \\
            0.06980592471508451  2.129574398647652  \\
            0.0705730550896625  2.1563440145557564  \\
            0.07203587037605275  2.177811157420882  \\
            0.07309761009768756  2.1984966067512675  \\
            0.07399789910125287  2.2139485969154413  \\
            0.0753101383714817  2.2216287369372454  \\
            0.07638721923159869  2.236507197410773  \\
            0.07706526597134802  2.2484126070182078  \\
            0.07810466403702976  2.2700349872544754  \\
            0.07912387085468658  2.286185537875834  \\
            0.07983379243625222  2.297158772957633  \\
            0.08104230220443565  2.3232478270531933  \\
            0.08189780210510844  2.3384323635460365  \\
            0.08244170964647712  2.3714048448613965  \\
            0.08359104454598343  2.388510471752555  \\
            0.08483641893923471  2.402586521355152  \\
            0.08599626379085831  2.431936858986846  \\
            0.08694191677935212  2.4441655808081895  \\
            0.08798125037681948  2.4527887469012555  \\
            0.08914817879891435  2.46859096809979  \\
            0.090468300834326  2.4800386995580483  \\
            0.09135841102933695  2.486129972204851  \\
            0.09212807022721858  2.50940168372186  \\
            0.09301684795546422  2.5231586672746005  \\
            0.0943407010128019  2.5419407886077843  \\
            0.09529976502815907  2.563335665192732  \\
            0.09624756866990969  2.568706571544493  \\
            0.09709582041044787  2.587862038113022  \\
            0.09830262339824525  2.5970879458356784  \\
            0.09931056658332513  2.6013117911986767  \\
            0.10053445539936823  2.6148810904114868  \\
            0.10171533655900356  2.6267530074941603  \\
            0.1028766284959991  2.65279525817549  \\
            0.1041652730331335  2.6637435926560373  \\
            0.10494382397867688  2.6695359589635292  \\
            0.10616821950160704  2.6825930934768323  \\
            0.10697286799991121  2.711635994786541  \\
            0.10809018424889272  2.7187642352433  \\
            0.10882003137630147  2.7225927305131243  \\
            0.11008449254873331  2.729449089257632  \\
            0.11111606207582658  2.7705345404241677  \\
            0.11197033353411634  2.79976840327236  \\
            0.11322252237927699  2.8077143252076318  \\
            0.11443270273623968  2.8178536144163915  \\
            0.11557871531683739  2.8328659102676195  \\
            0.11733886842427735  2.8374255860222948  \\
            0.11833535045133717  2.8429932770932984  \\
            0.11921386165021325  2.864238460747177  \\
            0.12035468045813769  2.8654613514774345  \\
            0.12145932023676143  2.8681704280081664  \\
            0.12250039412641855  2.887471736328753  \\
            0.12346074985778935  2.898112336027429  \\
            0.12417947621453759  2.904980205378431  \\
            0.12514144730832888  2.9119647415793883  \\
            0.12589462035263813  2.954907237131764  \\
            0.12712353802387177  2.96551698842323  \\
            0.12812922326277087  2.9853699661721262  \\
            0.12906480944356502  2.9991619264611633  \\
            0.1303689379676487  3.019296611549086  \\
            0.13139045865187648  3.0179834846776408  \\
            0.13226161201239262  3.0296940391882337  \\
            0.1334695066510453  3.038405965045558  \\
            0.13469926570235968  3.037669854171816  \\
            0.1358364238021046  3.036243639799515  \\
            0.1364680235196758  3.0473675456850544  \\
            0.13731408231956266  3.0590653145863964  \\
            0.13878556793370067  3.0619633393780665  \\
            0.13979994050561623  3.079517843100085  \\
            0.14069558534945648  3.094097278502403  \\
            0.1418896825654859  3.0925899701814656  \\
            0.14293180626408386  3.1010917061677903  \\
            0.14433805767852972  3.102694005205439  \\
            0.14528491660635068  3.103813416948769  \\
            0.14608875125278065  3.1107352973178632  \\
            0.14746838407012147  3.1222790245807683  \\
            0.14907511836817383  3.12136982755701  \\
            0.14992513638685567  3.128999166535169  \\
            0.15127832703402389  3.133419306681781  \\
            0.15228632310936796  3.1433512389673166  \\
            0.1531198848447977  3.1478449348398057  \\
            0.15428809704493018  3.171353580911521  \\
            0.15499579277194725  3.176300038869422  \\
            0.1557158175155126  3.1783998445512056  \\
            0.1566533776978181  3.180523159589311  \\
            0.15790022258881534  3.1789970620394206  \\
            0.15882532403769095  3.185140808846221  \\
            0.15979905526646443  3.1900035838942604  \\
            0.1606410124265203  3.209579942657908  \\
            0.16140790670683247  3.214899004199044  \\
            0.16249786036904157  3.2257041015355474  \\
            0.16361295798495934  3.228639619080539  \\
            0.164797347003378  3.230275050845823  \\
            0.16537756823431296  3.2330810503768665  \\
            0.16659092052384128  3.2356094008417515  \\
            0.16752041573640525  3.2437058568254225  \\
            0.16822649102270837  3.2467143578321243  \\
            0.16916486687632173  3.2479761577512702  \\
            0.1704177822443817  3.2519850382588182  \\
            0.17163681790529695  3.248092577519515  \\
            0.17245617651739809  3.264526614403605  \\
            0.1735014576828106  3.2665262346585915  \\
            0.17447841916879692  3.2761456580449964  \\
            0.1756425618214708  3.281191801337208  \\
            0.1769295342009492  3.2889984990318073  \\
            0.17798246041245558  3.2963326671659017  \\
            0.17959984821472835  3.2950940734865757  \\
            0.18078782324508247  3.2972654834163797  \\
            0.18181019843603935  3.300278552488975  \\
            0.18270458465408834  3.295511490250933  \\
            0.1838858289874733  3.2955008172928744  \\
            0.18495609053061324  3.29573488545774  \\
            0.18617561656659165  3.2915753742822553  \\
            0.18692098202634888  3.3054998252156826  \\
            0.18791265565651527  3.3036558321600884  \\
            0.18893930295886185  3.309034335677509  \\
            0.18998709218888998  3.3088134533249174  \\
            0.19096487289900088  3.314432507893117  \\
            0.19212586759686484  3.314436779787771  \\
            0.19333388907085372  3.3168623240482598  \\
            0.19439624886714507  3.318342298543796  \\
            0.19501852629426925  3.3357989353479964  \\
            0.19558595538639922  3.3500707258117277  \\
            0.1967522392457173  3.3531439475770215  \\
            0.19774119198855256  3.350339899146702  \\
            0.199347938581227  3.3588331891114196  \\
            0.20029933394066934  3.361020759570307  \\
            0.20112653780374923  3.3740202325803765  \\
            0.2019200492692205  3.3854926266763234  \\
            0.20322181115709181  3.379764324281796  \\
            0.2042587858691871  3.382461177440228  \\
            0.2052979749855176  3.4015273533868475  \\
            0.20602242099318402  3.397818647261043  \\
            0.20678953738461414  3.4110024798331215  \\
            0.20804401910652276  3.414829268182827  \\
            0.20904067052328024  3.4176169812262  \\
            0.2099055899232174  3.4145524503794267  \\
            0.2110142258201499  3.4188541954189295  \\
            0.21180597080468297  3.425235310925216  \\
            0.21273760881403037  3.421605692977363  \\
            0.21421598192349467  3.421474157901163  \\
            0.215240731735102  3.4318170063631293  \\
            0.21612432288330086  3.434679203574072  \\
            0.21701649032136605  3.447446009128266  \\
            0.21759127306773673  3.4472864845755855  \\
            0.21854738626742776  3.4538431740055144  \\
            0.21928584055932204  3.4790262636058733  \\
            0.2203567258683129  3.4829110578658984  \\
            0.2212245508934397  3.4836274127562463  \\
            0.22257907508717623  3.4814702010342833  \\
            0.22389543204235196  3.4814835026867748  \\
            0.22503510434215984  3.4770431839478246  \\
            0.22638480334095912  3.47421422909069  \\
            0.2273543202227039  3.4789359208143886  \\
            0.2282819558245773  3.48204828582984  \\
            0.22955655928272972  3.4889819573362613  \\
            0.23042754767910192  3.4959832876839827  \\
            0.23143777310585223  3.4980781196033073  \\
            0.2326179969173483  3.5015307575436596  \\
            0.2334379296685412  3.5105186151920296  \\
            0.23455384745275437  3.5129482365655553  \\
            0.23562456214455632  3.5227532465507814  \\
            0.23635458615539373  3.523174575465621  \\
            0.23744487528617914  3.5170868849714747  \\
            0.23844675320689235  3.52876779354279  \\
            0.23959035323650013  3.5346235454258688  \\
            0.24037454907858283  3.537420046490506  \\
            0.241078112164706  3.5389736944319403  \\
            0.24241250197712938  3.5435819633556056  \\
            0.24344793149678784  3.5471523347862908  \\
            0.24443036905769933  3.551166475318101  \\
            0.24516822516225079  3.555826666272647  \\
            0.24641696829436532  3.5494616231074794  \\
            0.24715207994361332  3.5509715747939556  \\
            0.24824405101219754  3.5466403755690012  \\
            0.2493020746319451  3.5490839056223664  \\
            0.2504306528172895  3.5448268127552365  \\
            0.251657638740435  3.5382303496539684  \\
            0.2524588151173034  3.539029270540261  \\
            0.2539208064219839  3.536550783102142  \\
            0.25516790973101067  3.5435388150604137  \\
            0.2562578861418542  3.5396003649153163  \\
            0.25759803641854506  3.536408680013971  \\
            0.2591939836452314  3.529187981392553  \\
            0.2603626211297928  3.530088984899799  \\
            0.2614921496730578  3.5337639345954783  \\
            0.26233337439538584  3.53334633790346  \\
            0.2632813499440942  3.536484851219414  \\
            0.2646115868681478  3.5423743970086634  \\
            0.2655937069218848  3.546945841405465  \\
            0.26692882232181947  3.5520933788236047  \\
            0.2679819874261514  3.5577268477436093  \\
            0.2693597260938385  3.5640399167147825  \\
            0.2703845617421131  3.566460734359959  \\
            0.27143426467538134  3.5625656898972777  \\
            0.2728133551397246  3.567547701245737  \\
            0.2737150087001484  3.562887949501557  \\
            0.27515706960133046  3.5668528879614314  \\
            0.27615713012190757  3.5724721311671592  \\
            0.2771138216717013  3.574496959999918  \\
            0.2780401424048211  3.5742126238650154  \\
            0.278619502338364  3.5808048512183475  \\
            0.2794036137383832  3.5804228332615304  \\
            0.2807416591086205  3.5732078190617367  \\
            0.2816606409287553  3.5738836402871317  \\
            0.28257884985630705  3.575367385230547  \\
            0.2833185572425016  3.571752359022124  \\
            0.28441405973041545  3.5655841288790553  \\
            0.28542679817643835  3.573890879936051  \\
            0.2864527729457773  3.5758144495702724  \\
            0.28722295180622165  3.5759267550800375  \\
            0.2881435531128915  3.5824055469702065  \\
            0.2890129009031802  3.5847467344254262  \\
            0.2901378545640526  3.580173213171332  \\
            0.2911227124024377  3.584748972584215  \\
            0.2923140794325105  3.5777350778327937  \\
            0.2933346416479321  3.5873808457104035  \\
            0.29399273094121436  3.5900511754893194  \\
            0.29507494059799555  3.5878551975500734  \\
            0.29607973698826145  3.5970896848091396  \\
            0.29714738834433396  3.6032296630781167  \\
            0.298197483003378  3.5975354872003176  \\
            0.299725164048361  3.5938306923222068  \\
            0.3007068083045207  3.5893257891069887  \\
            0.30180293887027787  3.5946072744050666  \\
            0.3026610632614518  3.5948598767340547  \\
            0.3036103305987988  3.6016996546982583  \\
            0.3044502869225717  3.6120241820946006  \\
            0.3052602566613902  3.610131597634543  \\
            0.3063179520829963  3.6204268938111452  \\
            0.3071676265514861  3.6263071228015913  \\
            0.3083851197435277  3.619815170095758  \\
            0.3091823069059527  3.616349109246681  \\
            0.31041891247219056  3.608877443088204  \\
            0.3110447036112935  3.6211052191377973  \\
            0.3121153113287184  3.6161478593743714  \\
            0.3129733994130861  3.6163420776884463  \\
            0.31435332001603244  3.616229357221882  \\
            0.31523316859126466  3.6117605788528873  \\
            0.3162530174346184  3.6194787414759766  \\
            0.3172639500265172  3.6128689092452633  \\
            0.3186513584823748  3.6076970767211476  \\
            0.31944956075580655  3.6117920802693653  \\
            0.320186332625715  3.615046795665455  \\
            0.3208874299025085  3.6176303878895695  \\
            0.3215884363832903  3.614889893943444  \\
            0.3226979172365284  3.613576208256844  \\
            0.32384103955666554  3.607628971295098  \\
            0.32476629725837347  3.609328071533166  \\
            0.32536926047138603  3.6120563140236968  \\
            0.32609320850749124  3.6119653148442006  \\
            0.3266904315612551  3.6219745843614124  \\
            0.3275831719269922  3.624457301852071  \\
            0.32893090911386585  3.6212788789437322  \\
            0.3298627025925074  3.6231058426106175  \\
            0.3308768723105858  3.6177953416480797  \\
            0.33184171040568217  3.6287278714868396  \\
            0.33297889338259795  3.622653960469337  \\
            0.3339072207056426  3.6292349507582244  \\
            0.3346420891878897  3.633481649070496  \\
            0.33534203623294184  3.6355711451016597  \\
            0.336313544409207  3.634285194944197  \\
            0.3374531638222944  3.643943671884464  \\
            0.3382549462661201  3.653843607028551  \\
            0.3392502991787584  3.665005151265778  \\
            0.3403971096153332  3.673215438208463  \\
            0.3415094620102822  3.6828058466695497  \\
            0.34249420115174845  3.6786517404555843  \\
            0.3433909010043494  3.67758485723835  \\
            0.34416044790126843  3.675107485973944  \\
            0.34513389733613864  3.668545318113696  \\
            0.34606584855888384  3.673310395145842  \\
            0.3468437543594352  3.671585669535595  \\
            0.3478721363062873  3.6736168817593056  \\
            0.3487251153747864  3.675834378260104  \\
            0.35035079124082247  3.6680076760587186  \\
            0.3512133849516502  3.6637521315049906  \\
            0.35193283079930016  3.6652165409461266  \\
            0.3531938303955323  3.6569764266156835  \\
            0.35390569239601066  3.657447643620284  \\
            0.3547342880834477  3.6540981333353897  \\
            0.35593151200023887  3.6539239309170806  \\
            0.3568384245949592  3.651353953156568  \\
            0.3576774764333716  3.6473028994743886  \\
            0.3586606861170226  3.647680095155368  \\
            0.35995951493964595  3.6433774254416647  \\
            0.36093601657411933  3.6405843021540756  \\
            0.36186064879302393  3.6431834977078803  \\
            0.36259037469941857  3.642604020445253  \\
            0.36320304340039544  3.6462716899330347  \\
            0.36371588009018985  3.651031121721835  \\
            0.3648915452333148  3.649815427694036  \\
            0.365650382846876  3.6493369084286504  \\
            0.3667410622436318  3.6467296260771014  \\
            0.36780261923570784  3.6411510299226975  \\
            0.36869536302398687  3.640843873185868  \\
            0.36941941111472887  3.642175590034494  \\
            0.37023293337908336  3.6420565174965405  \\
            0.37128312908216177  3.6395056841748965  \\
            0.37211632275168005  3.6434448767788186  \\
            0.3730845755592428  3.6411896601424982  \\
            0.3740972325884564  3.640038110819386  \\
            0.3750215617606809  3.6406125610177402  \\
            0.37598717369698187  3.64310834525775  \\
            0.376848483522276  3.6456807061350993  \\
            0.37761701748068394  3.6415232495578183  \\
            0.378828642339178  3.6433372960353183  \\
            0.38015675644828617  3.6358525557068315  \\
            0.38134009190003904  3.634300635690663  \\
            0.3824855271279428  3.637918890838878  \\
            0.38328925135509095  3.634184799322833  \\
            0.3844681411340381  3.6383185661192092  \\
            0.38580513505776737  3.63114597046245  \\
            0.38689687415522767  3.6275540663759664  \\
            0.3878666456541959  3.6285081341885106  \\
            0.3888607120493113  3.6249537517003563  \\
            0.3899526717852241  3.6351496254234203  \\
            0.39082608491229454  3.633646662154071  \\
            0.3918760725620447  3.635472619671339  \\
            0.3928776462390955  3.637870825587994  \\
            0.39403159583714376  3.641316212934349  \\
            0.3950896892241668  3.640191733004565  \\
            0.39591385726128603  3.65564068308844  \\
            0.3972204567137332  3.6504491799280805  \\
            0.39806992320247125  3.647010705907907  \\
            0.39932156476398273  3.643986245897464  \\
            0.4001427838818107  3.649977578762072  \\
            0.4010594680406681  3.644458262434731  \\
            0.4022353385115028  3.6426639471600875  \\
            0.40279891087919717  3.6474629578685365  \\
            0.4036968053579246  3.64797708741137  \\
            0.4045139125867837  3.6590029989949615  \\
            0.4052658002578654  3.660409998661097  \\
            0.4064593797025941  3.6612311370529813  \\
            0.4073964684345867  3.6653061375898917  \\
            0.4085113443534234  3.6758632576117427  \\
            0.4095280612697234  3.6730283400762986  \\
            0.41043019595622066  3.6736782025705894  \\
            0.4112928415351428  3.677300812251996  \\
            0.4123265246665012  3.6744114888144854  \\
            0.4133235202101917  3.675536374761269  \\
            0.4143212557821278  3.683497073126434  \\
            0.41517520957956366  3.6797007421180843  \\
            0.4160976304645203  3.693281696680872  \\
            0.41748597969450135  3.6914234492409936  \\
            0.4185191778672376  3.6870993227698774  \\
            0.4203487255699026  3.6782024074083166  \\
            0.4215185000097603  3.6747320855823524  \\
            0.42237151490737856  3.6724226577788954  \\
            0.42332537073446774  3.6728014344632616  \\
            0.4241414882842922  3.673907509034408  \\
            0.42517423308389934  3.681682884006398  \\
            0.42657987063228575  3.684827200201481  \\
            0.4273841921817806  3.681596565568903  \\
            0.4284078891670887  3.679222320945906  \\
            0.4296272968163659  3.673027944381231  \\
            0.4305668930904065  3.673660712038982  \\
            0.4317031257269667  3.672960624075313  \\
            0.43254464448304797  3.680545183833159  \\
            0.4332916106886082  3.6894075226541343  \\
            0.43451283552256664  3.698537235049279  \\
            0.4353825791076476  3.7003682719152646  \\
            0.4363671400526267  3.710875211370439  \\
            0.4372996205457344  3.718694067905337  \\
            0.4382257718937082  3.718037448389176  \\
            0.4391575788202303  3.7188445737659626  \\
            0.44032277191226643  3.718963445900766  \\
            0.4416564015340765  3.7189725788596713  \\
            0.44251116984423733  3.720128196741922  \\
            0.4432583408045118  3.7152357270792256  \\
            0.44444083292469116  3.710608909711246  \\
            0.4451980499853351  3.7143192133165743  \\
            0.4464273431414766  3.7145025982655326  \\
            0.44785930897133386  3.7066712009607325  \\
            0.4489953637321731  3.704152515559541  \\
            0.450007555259401  3.702948691799553  \\
            0.4512594504134386  3.6947198465813362  \\
            0.45229165718595177  3.689523815261485  \\
            0.4532238871860279  3.689157054429521  \\
            0.4544339188200295  3.684846356844402  \\
            0.45553555206236984  3.684718095602352  \\
            0.45612354804634425  3.683922808650606  \\
            0.4571393568740366  3.681835054192037  \\
            0.4579336132826773  3.6855745204373087  \\
            0.4589212108497327  3.6940684396558776  \\
            0.46034366864648435  3.6889822520019937  \\
            0.46196945446575965  3.686789169676595  \\
            0.462705818876579  3.6849587586851507  \\
            0.463737502248611  3.6870311002685963  \\
            0.4646005076205514  3.686156855488787  \\
            0.46565055194586746  3.68423048445473  \\
            0.4665750283318666  3.6835675099769096  \\
            0.467719899298742  3.6839664011431608  \\
            0.46849874407087566  3.680933998288695  \\
            0.46970133949928705  3.6876165140604287  \\
            0.4707678837615349  3.6823044874103648  \\
            0.4720017830375785  3.677202704004011  \\
            0.4734006112488178  3.6684275055845377  \\
            0.47450250124942905  3.671848620591048  \\
            0.47544269540210027  3.6710589684617974  \\
            0.4762266902580984  3.6691332455218446  \\
            0.47727899641835925  3.680881428719713  \\
            0.4781342061478156  3.67632561910417  \\
            0.4793794753348073  3.6768267317795167  \\
            0.4801735470001859  3.6782934905098  \\
            0.4812023941757645  3.6823357390193263  \\
            0.48214795738320737  3.67829878779954  \\
            0.4829441574601695  3.6782452195367052  \\
            0.4837099327741774  3.682029150203725  \\
            0.4851242578402476  3.6782121636205938  \\
            0.48612668646063784  3.6747285437317747  \\
            0.487015467983981  3.6742321111175507  \\
            0.4880365280547722  3.6793074217894217  \\
            0.48890449779739015  3.6734640510962473  \\
            0.48981635234565335  3.6742993984670753  \\
            0.49079621469186296  3.670403189425216  \\
            0.49153640540529586  3.6718331553767047  \\
            0.4926703649829583  3.6756396591102374  \\
            0.493893136610035  3.670538709364503  \\
            0.49476719726006646  3.678257090393708  \\
            0.49549001897886535  3.6863038942974677  \\
            0.49638716990601717  3.6848902562009926  \\
            0.49730562780391474  3.682845087809643  \\
            0.49812878485759043  3.679003973569638  \\
            0.4988803974382906  3.6859251341117716  \\
            0.4999110162599354  3.6911627215611835  \\
            0.5014810643891755  3.6836593711855863  \\
            0.5022464767826402  3.6889408965268258  \\
            0.5036290972284004  3.685367418645097  \\
            0.5047912179603689  3.6818849521561527  \\
            0.5060199684588315  3.6823082564472154  \\
            0.5069994938309299  3.6813229145483075  \\
            0.5081401788694593  3.681683834378722  \\
            0.5097733419042971  3.672627297912407  \\
            0.5108316703147165  3.6756634038983544  \\
            0.5113610690500767  3.678140365601066  \\
            0.5120943244540299  3.679182089642322  \\
            0.5134306101806897  3.6737523007843405  \\
            0.5148190009208764  3.665441668612226  \\
            0.5158381409054521  3.6658850197408746  \\
            0.5171621377426859  3.664791860738641  \\
            0.5180871884104163  3.661677793548392  \\
            0.519222123630588  3.6617384792484735  \\
            0.5201617715614172  3.6619743428088745  \\
            0.521418551277279  3.6581875354779774  \\
            0.5230878364612004  3.658028031652327  \\
            0.5244532674283331  3.652396648369812  \\
            0.5257607139609163  3.648494088568525  \\
            0.5266057562501716  3.6457388608283297  \\
            0.5273749437495374  3.644338721340694  \\
            0.5281627172900679  3.6471816058500623  \\
            0.5294536103352441  3.647352063203857  \\
            0.5309976973885557  3.6392760048325936  \\
            0.531712259577523  3.6376703444635408  \\
            0.5326971553138206  3.6449434123629705  \\
            0.5334578329115996  3.6448743287482137  \\
            0.5341882726191026  3.6426562521885986  \\
            0.534760981466444  3.643680430761785  \\
            0.535330026359657  3.6445598043882197  \\
            0.5362490845293484  3.6388684444835793  \\
            0.5372975761661517  3.635641691430451  \\
            0.5384305895952816  3.631733730432974  \\
            0.5394866131279369  3.6310495055277343  \\
            0.540604311017972  3.634784607227061  \\
            0.5413164574820525  3.6371518057186787  \\
            0.5420322695471299  3.634079471936942  \\
            0.5428855995194466  3.635305408294351  \\
            0.5436458912110349  3.6313512233082164  \\
            0.5446752892026924  3.6310907460379633  \\
            0.5456084023360571  3.637561400211833  \\
            0.5464873051197314  3.6402427513759164  \\
            0.5475154698692726  3.634792662496458  \\
            0.5485746570193006  3.631342006276422  \\
            0.5497620408796614  3.6299384886485  \\
            0.5508318749760146  3.624265673246567  \\
            0.5518847242913879  3.6180932829446673  \\
            0.5535091099299372  3.6153384041227627  \\
            0.5544572476371434  3.6159288156427336  \\
            0.5553945005719205  3.6153938605695997  \\
            0.5564231457093312  3.6103374719713868  \\
            0.557397910237067  3.6101389129608443  \\
            0.5580808469741037  3.6113450307325596  \\
            0.5593053772286694  3.6075800274459686  \\
            0.5602302397398197  3.606993723299983  \\
            0.5608828304337938  3.6123103790551854  \\
            0.5619935592884102  3.6060920307038153  \\
            0.5629144278892392  3.6128592405937323  \\
            0.5646229395731661  3.6101461283917513  \\
            0.5658027236469314  3.605826348091267  \\
            0.5667193176117944  3.5998774090733874  \\
            0.5678400828392498  3.59953860649411  \\
            0.5691649458741419  3.593462951339956  \\
            0.5700253195842268  3.5996712689200576  \\
            0.5711776784697794  3.597045525871213  \\
            0.5723813994379218  3.5982849432075024  \\
            0.5737794717197653  3.5982169356831295  \\
            0.5745999778193606  3.5976124119268396  \\
            0.5758711636644545  3.599514120045967  \\
            0.5768863349019404  3.595880459768027  \\
            0.5774840948030675  3.60607683499025  \\
            0.5784700477545097  3.6178909025372685  \\
            0.5794965076170772  3.6165907030232085  \\
            0.5801935860310288  3.6164448653729564  \\
            0.5810028537644423  3.6146418775782845  \\
            0.581720923691455  3.619915837059209  \\
            0.5825967961829899  3.61734242889774  \\
            0.5837686048704318  3.619349448099461  \\
            0.5854260442415518  3.6191646452602986  \\
            0.5860635129027782  3.6193273649203763  \\
            0.5873551870329908  3.616008091913986  \\
            0.5884287185686234  3.612542146427091  \\
            0.5893525644507884  3.611945622191832  \\
            0.5903272558048425  3.609394540594141  \\
            0.5914562331135534  3.6152706533003163  \\
            0.5920967913742509  3.613687231266751  \\
            0.592846685357393  3.613168824321167  \\
            0.5938169981474339  3.611296041635621  \\
            0.594967727262816  3.62513704080805  \\
            0.5963256759795573  3.621839378903962  \\
            0.5968051936360437  3.6289792293391847  \\
            0.59806683559459  3.6249362947558903  \\
            0.5994200728668336  3.619890730492226  \\
            0.600326727101267  3.6229829417183947  \\
            0.6014652094392194  3.6200855487128787  \\
            0.6029570907624183  3.6207474690992174  \\
            0.6039213379186857  3.6157922548736336  \\
            0.6047525166515846  3.6124709231039915  \\
            0.6058049560090353  3.610183974683586  \\
            0.6064353874791863  3.6170349670976445  \\
            0.6071665966851262  3.6156829512785262  \\
            0.607993832842022  3.6268237517368016  \\
            0.6092554148470454  3.6222546356522485  \\
            0.6106609276076527  3.6207428086913875  \\
            0.6115697057479282  3.6270749105331923  \\
            0.6122621858728009  3.6286857824007455  \\
            0.6136123922818463  3.6312982509292646  \\
            0.6148749174563335  3.63042056015053  \\
            0.6159182907343461  3.631182640385285  \\
            0.6170604807013942  3.6280138163063307  \\
            0.6179764225380341  3.6238204071509728  \\
            0.6193826943353689  3.6239051090855  \\
            0.6207384558460131  3.6323847594866336  \\
            0.6216392887214512  3.633709285727555  \\
            0.6226375771782038  3.630351759682321  \\
            0.6237699275466191  3.6280383196445802  \\
            0.624991122936988  3.6280005140260885  \\
            0.626189689411613  3.6391661228807513  \\
            0.6277760864965326  3.6361363291316393  \\
            0.6288510363448993  3.6327896765073966  \\
            0.6299333216425292  3.634849257328455  \\
            0.631114490347002  3.63702410056496  \\
            0.6318195877370995  3.639562227199739  \\
            0.6330816319197652  3.6394530940961953  \\
            0.6342416426120098  3.6508178899541233  \\
            0.6353621898528689  3.666799151168397  \\
            0.6364675347195832  3.665478710479543  \\
            0.6373803083113185  3.6714903691425844  \\
            0.638530223179894  3.6725599514191445  \\
            0.6394118758294343  3.668494174939421  \\
            0.6405276538089218  3.66693157642935  \\
            0.6415054367663379  3.6617549419863167  \\
            0.6425207464757277  3.6549607074826542  \\
            0.643638058004951  3.6574587801849825  \\
            0.6455122018711281  3.6507173508760205  \\
            0.6464220153290932  3.6575258158991852  \\
            0.6478002697637398  3.6532377737831876  \\
            0.6487052601841393  3.6477111846717203  \\
            0.64962144795425  3.6631921922859023  \\
            0.6505019426610096  3.6627011931645153  \\
            0.6520270311946594  3.653371514679072  \\
            0.6531659151373373  3.646250245228218  \\
            0.6539636375783129  3.647758774895358  \\
            0.6552928753176366  3.6401021843066412  \\
            0.6564364577375226  3.644521226105577  \\
            0.6578401698180977  3.6352225839768435  \\
            0.6589229479647648  3.630591988294866  \\
            0.6598280384064417  3.6289092889022556  \\
            0.6609233543258994  3.626028634042309  \\
            0.6622951762231873  3.625442252524479  \\
            0.6639655391293916  3.621767674434141  \\
            0.6647036707744671  3.6235503940962626  \\
            0.6657120314348033  3.624879045799476  \\
            0.6669185110667147  3.6199769278372758  \\
            0.6679838915036798  3.627599623867812  \\
            0.6691042619044549  3.623029811268451  \\
            0.6705340520668723  3.620255900674341  \\
            0.6714888117950231  3.6178200588163456  \\
            0.6725240706047715  3.6168288539003344  \\
            0.6732646595533444  3.6261231611215456  \\
            0.6740777207223921  3.6262616964186716  \\
            0.6752241980099545  3.6254658579840244  \\
            0.6761374425461596  3.624038602831556  \\
            0.6767929827199253  3.6209853540423804  \\
            0.6778708510195404  3.6255231237699  \\
            0.6788870821623538  3.6242206858354926  \\
            0.67965257147614  3.6235498537528867  \\
            0.680821730639703  3.625516303816669  \\
            0.6819409184633257  3.6226911773458905  \\
            0.682994072759791  3.6229124913394104  \\
            0.6837365078296743  3.637678339439623  \\
            0.6845663372939577  3.639923052161326  \\
            0.6861224081395803  3.6344548452115917  \\
            0.6872754994513314  3.644998635895693  \\
            0.6885800975122758  3.6436672482066097  \\
            0.6896642494973676  3.6521634573904604  \\
            0.6908287154952393  3.649466330625581  \\
            0.6915593878240583  3.6505007726184355  \\
            0.6928565308757391  3.6432147691627406  \\
            0.6938295065035934  3.6431084316099502  \\
            0.6946684463984868  3.6384655689521983  \\
            0.6956212705803382  3.6443901882857364  \\
            0.6964891853836122  3.6402674316054466  \\
            0.6975705737145276  3.6356087453282377  \\
            0.6986631712833252  3.6353071390543485  \\
            0.6995584017987168  3.6314043161751353  \\
            0.7005360411578424  3.625301632504286  \\
            0.7012869781574191  3.6375367778431427  \\
            0.7022430490779872  3.6312225481973783  \\
            0.7035301761684464  3.640341187447298  \\
            0.7043978204780369  3.647033827612147  \\
            0.7051865742700166  3.6457575690773987  \\
            0.7059400751486895  3.6441057801495633  \\
            0.7067280114437408  3.6423895166011997  \\
            0.7075024595480526  3.657146081252055  \\
            0.7087773919161641  3.6564899809172173  \\
            0.7099823418720865  3.6528102874535464  \\
            0.7110877580614158  3.6473056891440874  \\
            0.7125363120263601  3.643704171018012  \\
            0.7135994299181848  3.6368378442009615  \\
            0.714581814511289  3.6418292341142697  \\
            0.7155113473432912  3.648112585760298  \\
            0.7164638902267018  3.64304301902339  \\
            0.7176581913980267  3.6438699944870607  \\
            0.7184792499952593  3.645672549798028  \\
            0.719756445630974  3.6533768428880906  \\
            0.720665806455491  3.659550970149366  \\
            0.7215232746646335  3.6563666286451193  \\
            0.722734156365972  3.6493497860483517  \\
            0.7236755261301842  3.6664225210124926  \\
            0.7249851835682994  3.6642346915914925  \\
            0.7261640903511096  3.6584657038066863  \\
            0.7274266481691162  3.6583048010829664  \\
            0.729061837293433  3.654279614493303  \\
            0.7300661613247775  3.6518403671752444  \\
            0.7311179051326941  3.6485299556061164  \\
            0.7324518422760226  3.6427641335545964  \\
            0.7333846183537295  3.6455090570375073  \\
            0.7345685911070687  3.653126612554703  \\
            0.7360312478141735  3.645519247662467  \\
            0.7368821067496838  3.640374975169481  \\
            0.7378255042393622  3.6389763024217325  \\
            0.7386884538355972  3.6361220378023047  \\
            0.739710369903898  3.6317399295774626  \\
            0.7406149711075144  3.6265065393361824  \\
            0.7412645467414204  3.6222401014292784  \\
            0.74196524905128  3.6210111093897597  \\
            0.7432649876979008  3.615783945804186  \\
            0.7441839727706558  3.6175398130287326  \\
            0.7451520354958467  3.6166317336093163  \\
            0.7463907942965687  3.612363938341012  \\
            0.747522266928169  3.615854210089568  \\
            0.748419943054721  3.6194879523065353  \\
            0.7490312876256924  3.629538031986532  \\
            0.7499368965837904  3.633137325431863  \\
            0.751044929855394  3.635428869091033  \\
            0.7523447677305561  3.638286762331864  \\
            0.7533827696734275  3.6385173317904735  \\
            0.7542909709701768  3.6478580363527247  \\
            0.7551011367933105  3.6629900763539185  \\
            0.756238643343256  3.6565480099827767  \\
            0.7570190287265558  3.664329972552445  \\
            0.757763563220161  3.660143449498543  \\
            0.7583308658498099  3.664977613473803  \\
            0.7593187553926075  3.6680888232339357  \\
            0.7600146834155289  3.6714992368759396  \\
            0.7610775350032126  3.6696458176089632  \\
            0.7618715902782233  3.6693516164618347  \\
            0.7629433629648356  3.668950588398858  \\
            0.7641865017142813  3.6717602121914243  \\
            0.7654387430823442  3.6761753198097638  \\
            0.7666490882216133  3.679586665484241  \\
            0.7672112440347743  3.682097302500176  \\
            0.7683580657097601  3.682552775476529  \\
            0.7692232268577124  3.682707401623333  \\
            0.7700887902929555  3.6818137663442774  \\
            0.7708555862001889  3.6843004318775305  \\
            0.7721082211441137  3.6792934849698224  \\
            0.7733522427855498  3.671709903146418  \\
            0.7743419806504492  3.677869492085191  \\
            0.7756527378675655  3.6781244631374053  \\
            0.7765363847521454  3.6746784741674254  \\
            0.7776644016623735  3.672079401073966  \\
            0.7786679582154616  3.6753269177080155  \\
            0.779404266617002  3.6761828834360446  \\
            0.7814346520126269  3.6676771909002914  \\
            0.7825855425281009  3.6636134002961622  \\
            0.7833003535158931  3.6597345421445797  \\
            0.7845735946521724  3.6542784330404676  \\
            0.7854321726583882  3.65163770948789  \\
            0.7866641030656818  3.6469147561422486  \\
            0.7875487329920374  3.6476726154882306  \\
            0.7890510343232702  3.643079354792959  \\
            0.7900401625294079  3.646316871566984  \\
            0.7912516178473575  3.6417458628411876  \\
            0.7921466842426361  3.6358201951937423  \\
            0.7932454160204274  3.6317088262435337  \\
            0.7942965581096622  3.62701997844006  \\
            0.7949920311548992  3.628007062507378  \\
            0.7959930852250117  3.6340554817900452  \\
            0.7971076848500631  3.6339408819893944  \\
            0.7980537686581347  3.6286275598202553  \\
            0.7990767819749729  3.6259224097441596  \\
            0.8003627572706373  3.62300511484029  \\
            0.8016132698305862  3.6227676593688796  \\
            0.802823264323248  3.6232608450691157  \\
            0.8040551604646123  3.619449108688373  \\
            0.8055397815529508  3.6193710873451352  \\
            0.8063182954743695  3.6159453108541744  \\
            0.8080134137827796  3.609227980419934  \\
            0.8090445552593167  3.6156463148886138  \\
            0.8102713770178562  3.614040063051238  \\
            0.8109915458777789  3.615979935752138  \\
            0.8119751452940873  3.6101906026844928  \\
            0.8131185551051474  3.6082405941887057  \\
            0.814438440018763  3.607884349936612  \\
            0.8159168393849966  3.602873072218718  \\
            0.8164291381312281  3.6064781552041145  \\
            0.8172623410047795  3.6121416067264596  \\
            0.818267003975957  3.6073506499496903  \\
            0.8193278422854833  3.6010391292606525  \\
            0.8201563011486872  3.598137924089563  \\
            0.8214890218660047  3.5905250273249703  \\
            0.8225470605219865  3.5980944488012865  \\
            0.8239531195378336  3.595369624053159  \\
            0.8247407140428848  3.6010124189650217  \\
            0.8260375329055917  3.6037005026190103  \\
            0.8272016277225842  3.596630700998945  \\
            0.8282590320363094  3.6044829653703934  \\
            0.8291287621073168  3.6046019305754986  \\
            0.8302291608454707  3.597626459238968  \\
            0.8313485182512989  3.597292569286373  \\
            0.8323755718659385  3.5965136900854042  \\
            0.8333584138426973  3.5987863950759977  \\
            0.8340084000262908  3.6008914957210663  \\
            0.8354225958750334  3.603863099339125  \\
            0.8359948277282616  3.605327890470267  \\
            0.8371753322220641  3.6030460368838053  \\
            0.8383736558445806  3.601753184794067  \\
            0.8395670508889299  3.6160215657137926  \\
            0.8404485874692736  3.6143367233517183  \\
            0.84113086001307  3.627126900786799  \\
            0.8419857479566712  3.6378410696903782  \\
            0.8426319901780539  3.6384474974441154  \\
            0.8434387360080735  3.6420680264152816  \\
            0.844669580513342  3.6389801741043435  \\
            0.8460333546061151  3.629972855861798  \\
            0.846866072364165  3.6289440579996506  \\
            0.8477902598849296  3.6367838960166496  \\
            0.8485622548250592  3.6328385425319474  \\
            0.8495086607425414  3.6267658486886374  \\
            0.8505871905249885  3.634230523405554  \\
            0.8519796899251374  3.6253527729437915  \\
            0.8529689126601984  3.6278672975040047  \\
            0.854496917114666  3.623493291027181  \\
            0.8555035863193244  3.6207041713945225  \\
            0.856228625160922  3.6209965271464943  \\
            0.857283234645391  3.6178686249168686  \\
            0.8584425221228771  3.6169441734086365  \\
            0.859249287539533  3.616932722027849  \\
            0.8600416488594822  3.6317861535750304  \\
            0.8612435375608078  3.636487684142685  \\
            0.8621425754194606  3.637675749054928  \\
            0.8629105820166018  3.645162331358149  \\
            0.8637185303619465  3.6461576095379207  \\
            0.8646044500092237  3.6478596766423186  \\
            0.865736776366426  3.6494242964657877  \\
            0.8667866536612209  3.645129253795215  \\
            0.8683781343580714  3.641225151321104  \\
            0.869501840537324  3.637329095815409  \\
            0.870354503012355  3.638283103378957  \\
            0.871877991641101  3.636402626990625  \\
            0.8731605242226157  3.631519354860224  \\
            0.8740182172830189  3.6296089991610443  \\
            0.8750359821207415  3.6292956225354183  \\
            0.8762933690722935  3.6246219121276426  \\
            0.8774675734486467  3.620547974354861  \\
            0.8783647008210759  3.6189086885230966  \\
            0.8794588049025789  3.6201747826383883  \\
            0.8804083074354538  3.616881716029726  \\
            0.8816487505199803  3.6087862414937706  \\
            0.8830386993041596  3.6086106218269633  \\
            0.883940266200817  3.604805310893416  \\
            0.8848612930402495  3.60577156776658  \\
            0.8857887666498836  3.604841017609596  \\
            0.8866398615773567  3.6060889282380986  \\
            0.8872375583225327  3.6042412035887437  \\
            0.8884478058561175  3.6062105083700664  \\
            0.8891501177786861  3.604169672733417  \\
            0.8903624749829772  3.600001315106799  \\
            0.8910514922753424  3.6041774486142732  \\
            0.8918117859434753  3.6052328078350624  \\
            0.893187179154888  3.6041896336251464  \\
            0.894355031108504  3.600859020506115  \\
            0.8953048981823848  3.6039146188426066  \\
            0.8960486800185515  3.6004511134873267  \\
            0.8973153572979269  3.599526336884903  \\
            0.8983271508657854  3.596556481998266  \\
            0.8993050302149864  3.597382405429262  \\
            0.9007725312044293  3.5982046331250244  \\
            0.9018752218345092  3.594274022218744  \\
            0.9028447483298077  3.588464964983997  \\
            0.9041311479356097  3.5828570689362915  \\
            0.9049445296766544  3.5815375254753365  \\
            0.9059879396802035  3.5748578819269405  \\
            0.9067893037624307  3.571460068764468  \\
            0.9078621170421981  3.5659759870056997  \\
            0.9085999547659238  3.5686042480079934  \\
            0.9096027262954027  3.5694416617772613  \\
            0.9108699012570104  3.562110510389446  \\
            0.9119969439407534  3.5618385362207805  \\
            0.9134419783373325  3.556801067849792  \\
            0.9143637938533344  3.5601250398922053  \\
            0.9151622841480314  3.562505035805901  \\
            0.9163633858776788  3.5655388710071483  \\
            0.9172790192252669  3.5609503997524645  \\
            0.9182581462537946  3.5570068636348133  \\
            0.9194305479896235  3.5565214485561905  \\
            0.9208720279958417  3.552200705630016  \\
            0.9217629782149585  3.5574055103080666  \\
            0.9223541875601752  3.5546041185551003  \\
            0.923431395679359  3.5492298972975695  \\
            0.9241648308874286  3.55824464264447  \\
            0.9250970956155502  3.552385213077798  \\
            0.9260302245374658  3.5485023396421536  \\
            0.9271970422344636  3.5509914957806124  \\
            0.9283647461509591  3.5542578224659636  \\
            0.9292884275093072  3.5578318707115453  \\
            0.9301835168568595  3.5611774854653953  \\
            0.9314219808416123  3.5581794446170303  \\
            0.931973449033561  3.5604989298986136  \\
            0.9327468056483366  3.56430129444749  \\
            0.933548968036469  3.5632990313973694  \\
            0.9350227349720752  3.555497258842656  \\
            0.9361004380940918  3.565757441801646  \\
            0.9370858702221323  3.5612395864668525  \\
            0.9378500881035627  3.561340842608418  \\
            0.9388396050529829  3.5623082269899786  \\
            0.9396582081141516  3.5678446265689603  \\
            0.9404812673901877  3.5733024020739994  \\
            0.9414793513834543  3.5832268857836933  \\
            0.9427458385570598  3.5801954886063365  \\
            0.944017105532144  3.578429729098093  \\
            0.944649367293501  3.5765286451995326  \\
            0.945703069312096  3.576706185692051  \\
            0.9468097079496555  3.571272035630307  \\
            0.9476346323012421  3.5660192371083292  \\
            0.9482352324104883  3.581125207647926  \\
            0.9492894796943068  3.5787791055816123  \\
            0.9501192983313711  3.5754970175809127  \\
            0.950954654235602  3.572775525055326  \\
            0.9521956833241298  3.5677225599245608  \\
            0.9530954025954945  3.5697701691679726  \\
            0.9541651881939469  3.567723302439394  \\
            0.9550630089245616  3.564934724010545  \\
            0.9561338546423964  3.559807266629838  \\
            0.9571790127303729  3.5588936421713404  \\
            0.9581285466218358  3.5574553349965337  \\
            0.9589107417493913  3.5558560200155247  \\
            0.9595631791430407  3.5517360533715165  \\
            0.9609717140147129  3.5451170486768464  \\
            0.9616634852136856  3.5525245857844134  \\
            0.962581601952301  3.5537431291263712  \\
            0.9635335345303716  3.5540489992488795  \\
            0.9651411926925761  3.5595827016052626  \\
            0.9658979439062866  3.5676244107302924  \\
            0.966639777254455  3.566826170830116  \\
            0.9675945873917519  3.5631572756222676  \\
            0.9691269254435733  3.561139231431246  \\
            0.970260530713471  3.564528917964314  \\
            0.9713820830502402  3.565284124311935  \\
            0.9724225480393037  3.562267006915609  \\
            0.973358130263129  3.5687497931854004  \\
            0.9741923733629697  3.5705308227603685  \\
            0.9753593418455591  3.568166428019271  \\
            0.976124063340267  3.569126559404792  \\
            0.9772276861491026  3.5756547068955418  \\
            0.9779947676190844  3.580023062098842  \\
            0.979066549695658  3.5784567597637547  \\
            0.9806367640618596  3.5741191671982793  \\
            0.9816586786063135  3.567603929771257  \\
            0.9829898766558058  3.5643822689731337  \\
            0.983765031744848  3.5641987838172433  \\
            0.984552505348863  3.571098336500597  \\
            0.9855110102549154  3.5668507932456675  \\
            0.986847839587478  3.5675148224697932  \\
            0.9878966825111682  3.564689511690944  \\
            0.9888674348502015  3.5738954543893904  \\
            0.990064393279534  3.569130204127448  \\
            0.9910284542520509  3.578737750131399  \\
            0.9920478201802798  3.575332651492159  \\
            0.9929550800510276  3.578386614638687  \\
            0.9937682180116987  3.5777507398947956  \\
            0.9946977138525742  3.575705118184806  \\
            0.9957565859956701  3.571606475606798  \\
            0.9972679457532284  3.5692738577821657  \\
            0.9983067755858416  3.5661347249788014  \\
            0.9992282134685369  3.5705813277152023  \\
            1.0002049348681794  3.576520357032437  \\
            1.0009414838067243  3.5741047360567144  \\
            1.0019606370559895  3.5758937164421143  \\
            1.0027429055637613  3.5871124859553576  \\
            1.0036614020047918  3.5919655216459425  \\
            1.004547272403927  3.590837673631625  \\
            1.0054327710228064  3.599120925428245  \\
            1.0064927538682462  3.6012655291170526  \\
        }
        ;
    \addlegendentry {$\theta(t)$}
    \addplot[color=rojito,thick]
        table[row sep={\\}]
        {
            \\
            0  3.651483716701107  \\
            10.23  3.651483716701107  \\
        }
        ;
    \addlegendentry {$\theta^*$}
\end{axis}
\end{tikzpicture}


==> figuras/threshold_process_k4_b05_c01_N1000.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=$t$,
    ymin = 0,
    ymax = 5.8,
    xmin = 0,
    xmax = 10.0,
    xlabel style = {at={(axis cs:10.5,0)},anchor=north west},
    y axis line style={->,thick},
    x axis line style={->, thick},
    xlabel = {$t$},
    axis x line*=middle,
    axis y line*=middle,
    width=0.5\textwidth,
    height= 0.35\textwidth,
    legend pos=south east,
    grid,
    ]
    \addplot[color=azulcito, solid, thick] table[row sep={\\}]
        {
            \\
            0.011690057442984616  0.0  \\
            0.08919699303177277  0.0  \\
            0.11243942779115494  0.0  \\
            0.14487484365602474  0.0  \\
            0.16080320075694945  0.0  \\
            0.18012793251389617  0.0  \\
            0.1931737065417574  0.0  \\
            0.21190437172797624  0.0029478896288230925  \\
            0.22820366834850234  0.018463570561866486  \\
            0.2509802347490818  0.124123323392388  \\
            0.26423652490061306  0.20029821455155905  \\
            0.2750509409580757  0.26759591489236556  \\
            0.2859208283981338  0.32897873338569444  \\
            0.3011189252143956  0.45063867261251733  \\
            0.31434693680382075  0.519201456396712  \\
            0.3272703938583184  0.6496042350786281  \\
            0.3455097422371149  0.7804213405722673  \\
            0.3585792552052474  0.8877980881683819  \\
            0.37002208450167784  1.036063068192925  \\
            0.38726243039038577  1.3067446720690328  \\
            0.3930955526426869  1.2061803353189247  \\
            0.40605990202930764  1.4831429071687565  \\
            0.4137569182074031  1.511514700465575  \\
            0.4261731640050921  1.7209700374353651  \\
            0.43564844836101896  1.7756979866676241  \\
            0.44598210175281794  1.8326850013148315  \\
            0.45843507935702477  1.9306179895490143  \\
            0.46619955474143077  1.8270310662351856  \\
            0.47337576393226277  1.895746251925514  \\
            0.48025694826439197  1.9506669158182401  \\
            0.486565475636474  1.9621043547203947  \\
            0.4972260255884451  2.1357924205885226  \\
            0.5081384127462972  2.2407511706253023  \\
            0.5190911552863631  2.2581163856148097  \\
            0.5294326057905365  2.2218981070710373  \\
            0.542949644211163  2.33384047566518  \\
            0.5534180971650838  2.4151533397914826  \\
            0.5635919841546847  2.2692929754199516  \\
            0.5744376879486381  2.503580549890833  \\
            0.5854056495994365  2.5547972004811803  \\
            0.5944922577845341  2.631659552761441  \\
            0.606289672860722  2.7267080827083  \\
            0.615781184553214  3.0488091676839253  \\
            0.6219835204132554  3.0651859189850894  \\
            0.629154464983139  2.9227410909202924  \\
            0.640299242879065  3.0535811426039348  \\
            0.6548510917779897  3.2069327937344747  \\
            0.660923233285626  3.0990156857972755  \\
            0.670689076444668  3.100207714930871  \\
            0.6802366441336678  3.102262898707237  \\
            0.6902429135724465  3.0690179998255727  \\
            0.7060041036226392  3.2576276532646533  \\
            0.7157024902901815  3.1704017070110435  \\
            0.7277879668696516  3.15222324233975  \\
            0.7389196745385345  3.247977674185339  \\
            0.7473749779030207  3.211957908644143  \\
            0.7628487366828267  3.3341832753467546  \\
            0.773730009346212  3.4406149447597807  \\
            0.7803295157978175  3.4098076497513103  \\
            0.7873631527168943  3.3891453213690306  \\
            0.7960010050672846  3.5374930844911776  \\
            0.8051367416261289  3.557313021579844  \\
            0.8154866181195954  3.575392110618216  \\
            0.8272111241809064  3.4869470245698877  \\
            0.838144079429592  3.562334384396888  \\
            0.8472319420503877  3.524917082799487  \\
            0.8602074945293827  3.709376220587596  \\
            0.8765863924515493  3.802055066489382  \\
            0.8876990152845909  3.818481971091617  \\
            0.903428132660009  3.8919659476401853  \\
            0.9140425424922001  3.9375776933006557  \\
            0.920668121218966  3.8961897642241223  \\
            0.9337990504631786  3.90849973711639  \\
            0.9447019827723773  3.904132744976108  \\
            0.952282702075826  3.890370796212303  \\
            0.9614281534846791  3.941559986641996  \\
            0.9701330509424778  3.876399606772374  \\
            0.9764818052854785  3.8815005280266655  \\
            0.9865672546455662  3.953146929912608  \\
            0.9982821174936982  4.094048506035433  \\
            1.005272530128992  4.08396047812678  \\
            1.0172822816103788  3.8775215723565704  \\
            1.029947289403536  3.945111377157268  \\
            1.0420791336587922  4.008078553980311  \\
            1.0519037446388961  3.930811396748699  \\
            1.0604712917563524  3.915558696626608  \\
            1.0695281636343965  3.876793679458909  \\
            1.0799861455206452  4.011198806755875  \\
            1.0881264911764459  3.9134610769664353  \\
            1.0965961483870323  3.977861107472525  \\
            1.1124091748225557  4.023989917114413  \\
            1.121294719587509  4.012040039303569  \\
            1.1320966081396926  4.006170895121999  \\
            1.141138066647715  4.087953803509849  \\
            1.150903370749347  4.126841153882884  \\
            1.1603557691381376  4.184284642268958  \\
            1.1704367282437897  4.2245202400918425  \\
            1.178089101017973  4.312860291435477  \\
            1.1879265566289525  4.315629290366813  \\
            1.198848779174968  4.303651497074023  \\
            1.2093983072134926  4.0696270216409935  \\
            1.2183840004796045  4.09134225178578  \\
            1.2254977645813834  3.9743294505005715  \\
            1.2377503919820845  4.012875777460221  \\
            1.2454194631212925  3.9596950913447153  \\
            1.2516448398436282  3.9080633388750807  \\
            1.262685125215491  3.9596440419135845  \\
            1.2740739821086555  3.9650509098734883  \\
            1.2800242135710784  3.864199356222616  \\
            1.2913215381906775  3.897845124164906  \\
            1.3035105144294394  3.902132262259349  \\
            1.3166925262185512  3.98632282859267  \\
            1.325220429532394  3.91331369109104  \\
            1.332141167437675  3.8846235238927584  \\
            1.3422187760214586  3.8520002132997306  \\
            1.355167489472584  3.7835788973592526  \\
            1.362734031352191  3.7043255588378985  \\
            1.3708612509400568  3.582124186731444  \\
            1.3783820814352408  3.61111241109094  \\
            1.3922303382912251  3.7005250380332364  \\
            1.4015488400252862  3.6679518233073036  \\
            1.4130784009760013  3.705523301469174  \\
            1.4225105105879163  3.6655096954262962  \\
            1.4326685789122204  3.6552529203489716  \\
            1.4385131424582935  3.4472172109654826  \\
            1.4549283274979832  3.637251901318635  \\
            1.4634090426497606  3.6059377186448622  \\
            1.4734827930663656  3.679130265618006  \\
            1.4867609447991108  3.70565768911204  \\
            1.4938548632866706  3.760423397118445  \\
            1.5005240198173695  3.7254649102923896  \\
            1.513020229246189  3.802193382822533  \\
            1.5236778315256077  3.81166767947391  \\
            1.5332190485224473  3.848939443666472  \\
            1.5453141908014951  3.8728865796596357  \\
            1.5547752852973504  3.7468407096566327  \\
            1.5653173551978994  3.8417525695078325  \\
            1.5765207179818428  3.8720042464203863  \\
            1.5851296931744754  3.9102365986699152  \\
            1.5941921404530477  3.8299434356016264  \\
            1.6034663964088076  3.8036418962373713  \\
            1.6159434374090478  3.732322373428797  \\
            1.6270238787891942  3.7591284131433174  \\
            1.6375700874817098  3.6664206199127984  \\
            1.6459996316149539  3.6013126366546437  \\
            1.6570806070670898  3.613958881307919  \\
            1.6692238954105427  3.630162267556034  \\
            1.6772944877108351  3.6109081971807795  \\
            1.6878652863477204  3.67393159034405  \\
            1.6993112763876614  3.7429763661036133  \\
            1.7119427141279049  3.748572744929488  \\
            1.7218208073496895  3.898476889300796  \\
            1.7313565389562773  3.9737518067620257  \\
            1.7397610761406326  3.986113029399134  \\
            1.7490118296430621  4.088146883378006  \\
            1.7597239685179675  4.2533380475549105  \\
            1.7673651284471932  4.231687849248734  \\
            1.7786873402987942  4.312271071531424  \\
            1.788903437519154  4.214731456473988  \\
            1.7999076954360689  4.2118854387697136  \\
            1.808720253864786  4.134352090450214  \\
            1.8190952861824936  4.230806963863555  \\
            1.8289373462314047  3.994848230741739  \\
            1.8457253875031503  4.179948240401336  \\
            1.8525342874132686  4.149093775914567  \\
            1.861304374498389  4.088533706409212  \\
            1.8700801138153549  4.110370841023007  \\
            1.8803615431131742  4.146503768077513  \\
            1.8923206922959936  4.022721303460785  \\
            1.9034829251151082  4.004407273002736  \\
            1.9134311038142195  3.909574686957445  \\
            1.927775268566851  4.007561040029248  \\
            1.9411013055134105  4.080171916625869  \\
            1.9528910541103992  4.1948720091351035  \\
            1.960088238881075  4.198760449813441  \\
            1.9732608309456656  4.276348870647509  \\
            1.986079922065023  4.347036885742444  \\
            1.995452183723489  4.278922254428925  \\
            2.0066300796944736  4.27749786502944  \\
            2.0159104459958495  4.307495434045243  \\
            2.0256464126694835  4.09308547733045  \\
            2.0354211394920267  4.154879745373161  \\
            2.043919441976386  4.199413927149924  \\
            2.0521746873184097  4.100830973362978  \\
            2.062718050399252  4.135388945195522  \\
            2.069855454369631  4.126593592361801  \\
            2.0795484391846104  4.0831387377817325  \\
            2.088807467953247  4.068158215274368  \\
            2.100846910703008  4.042803416306928  \\
            2.1119176787958054  3.975442384647282  \\
            2.1214592857731054  3.9671184058243067  \\
            2.1351130969882206  3.9868334135656394  \\
            2.148090718170303  4.097499466803829  \\
            2.1578745211987593  4.106659185159356  \\
            2.1669114558789278  4.080782100670757  \\
            2.1752089342990306  3.9485360547825015  \\
            2.1869271286152343  4.1170569451038705  \\
            2.193694087365741  4.130897419997734  \\
            2.2027675708943186  4.010156563799766  \\
            2.211940506441697  3.979445954372527  \\
            2.2226867020428323  4.061874701072332  \\
            2.234611380086589  4.117903837128548  \\
            2.2452992400147878  4.029718514410634  \\
            2.2566526521873937  3.9958344388868525  \\
            2.267923330264786  3.9835638562695523  \\
            2.2744799519622445  3.9943382973671815  \\
            2.2827481236617064  3.9293106508346547  \\
            2.290581913112967  3.8817016218271205  \\
            2.301123118699063  3.9802397891074612  \\
            2.3129652282771636  3.8879306220454004  \\
            2.3226413291087984  3.898072407323975  \\
            2.331879465633703  3.945934920241531  \\
            2.3430693428489766  4.104801637661638  \\
            2.3514844400676562  4.14416479570732  \\
            2.362975056096608  4.187958441780057  \\
            2.375785926184803  4.090732627677866  \\
            2.387331473933042  4.2330526110129725  \\
            2.39551065568001  4.218129286990588  \\
            2.405592346909734  4.241404303693551  \\
            2.414645856607111  4.107264558187493  \\
            2.4290796203584537  4.150938489808653  \\
            2.438434266795615  4.15001876969391  \\
            2.4461670926257586  4.056894887576953  \\
            2.457053599962681  3.965320758584631  \\
            2.4653461435549344  4.058025798468874  \\
            2.478374646299466  4.102339070838543  \\
            2.489438314997215  4.170872744897606  \\
            2.5015275238621175  4.261269401489208  \\
            2.5104529301981313  4.161432741938499  \\
            2.518510690157003  4.212527373799971  \\
            2.5297246103678157  4.361365330232741  \\
            2.5392147848620232  4.381607348388887  \\
            2.5502207666021417  4.242835596726136  \\
            2.559266059093079  4.226084911257115  \\
            2.5689731764198305  4.184442443736617  \\
            2.576054375014856  3.958092139198792  \\
            2.586954285380025  4.017052922263729  \\
            2.60054696131405  4.033284713507047  \\
            2.6125296311962294  4.030046124911178  \\
            2.623490612819764  3.9818710166229834  \\
            2.6356153488401715  4.0712629523616055  \\
            2.643872638866857  4.096681646630162  \\
            2.6548377455932144  4.026886833506187  \\
            2.663875019358786  3.934094699411217  \\
            2.674087001745782  4.0104611885263095  \\
            2.6839847261104537  3.985914462964884  \\
            2.69491623412991  4.058663847350361  \\
            2.7022038967324407  4.014888387477093  \\
            2.710452943934674  4.046128647524206  \\
            2.7200372238906807  4.069903517302788  \\
            2.7304110442319964  4.046444933375054  \\
            2.7412255465260777  3.997911338146014  \\
            2.749543646886455  4.020801500994556  \\
            2.7590737108887144  4.077863235412234  \\
            2.7737731785398037  4.1343057370396705  \\
            2.7867314336626468  4.119215408405227  \\
            2.7932609629230645  4.085344621336906  \\
            2.8071010327574033  4.079559123844911  \\
            2.818348567548105  4.104216114594909  \\
            2.82807504632533  4.072264964782001  \\
            2.837896865077132  3.959924595624008  \\
            2.8470050962113755  3.894783595647436  \\
            2.8541645717478104  3.8838850214713534  \\
            2.8634742191656812  3.9153927937860247  \\
            2.8731169138973343  3.9090462438596516  \\
            2.881486982581677  3.9181100856517292  \\
            2.891306934189812  3.9312120319638124  \\
            2.909324006573836  3.9824332842324495  \\
            2.9185316315771788  3.956592947298979  \\
            2.927503731280164  3.9429066853021615  \\
            2.933802208090873  3.8405400494523865  \\
            2.9439158034059325  3.871968735884211  \\
            2.9534506228900863  3.8383882947412764  \\
            2.963382287221746  3.8643008964758208  \\
            2.9683693710695174  3.7952554731338513  \\
            2.979816911480186  3.8692473989255127  \\
            2.989887307912971  3.905264926370377  \\
            2.9983351727394485  3.831014413386061  \\
            3.010239784091816  3.9720850734685005  \\
            3.022625752930763  3.8875234026050114  \\
            3.0335987511106577  3.8880818871253875  \\
            3.0426947745152435  3.993210170360942  \\
            3.05284234344096  4.1154492544341545  \\
            3.0606390846496225  4.139799959648024  \\
            3.0687941980799813  4.10302520877341  \\
            3.0786622713226954  4.092124621094385  \\
            3.0940275764963765  4.197758516331757  \\
            3.105206559014563  4.1996043437269135  \\
            3.11618327306618  4.156784095317225  \\
            3.1259413681067976  4.181100393300606  \\
            3.1403063371976665  4.258546216966471  \\
            3.152714478325162  4.152256863034663  \\
            3.1622214365722257  4.087437280846955  \\
            3.1748656614469484  4.042961784975972  \\
            3.184815479127167  4.032321341126594  \\
            3.192404562572355  4.027014017581442  \\
            3.2018193729565905  3.991373538193769  \\
            3.211068808038956  3.891812744267678  \\
            3.2187077837990166  3.8996964588684713  \\
            3.230983629841451  3.976165623523467  \\
            3.2411626311903143  4.062778929328551  \\
            3.2507450110381253  3.9993244718570637  \\
            3.264904286630854  4.049601960884501  \\
            3.274522988121056  4.097499898488424  \\
            3.2863759912907144  4.063492713824285  \\
            3.2956185335208428  4.004646622353032  \\
            3.3070599864782935  4.03504421101015  \\
            3.3181175901992157  3.939316199830625  \\
            3.327997534159423  3.9328333946038208  \\
            3.3411200644073165  3.9990640648498412  \\
            3.3502132840397167  3.947399705889609  \\
            3.359198948334165  3.9733116929524424  \\
            3.368782695071017  3.843655687320461  \\
            3.380421395202754  3.8663187362634046  \\
            3.3875194201704173  3.831023534644867  \\
            3.3999643111614217  3.810539154967283  \\
            3.409404078203495  3.905815969834346  \\
            3.4175258935475097  3.916626431289381  \\
            3.4320118119723424  4.038681936699012  \\
            3.4426978226627236  4.085791240949203  \\
            3.453486680520994  4.084110733041621  \\
            3.462790892713719  4.006975439984486  \\
            3.469852661765601  3.9837097065770277  \\
            3.480613882688073  4.007205849263779  \\
            3.4881658985440014  4.033749443616058  \\
            3.4977209204278616  4.003879529739443  \\
            3.506946462533673  3.93868190138637  \\
            3.5154523316048594  3.9486522797172507  \\
            3.529448372975412  4.055067916932202  \\
            3.5400168140135446  4.103336275731256  \\
            3.550532886870883  4.137020813542968  \\
            3.559681822198983  4.225616631074845  \\
            3.5710094514225306  4.2813178266803975  \\
            3.578063030593498  4.25047624273819  \\
            3.588778082726728  4.146909206624793  \\
            3.6000281944260504  4.197516863725502  \\
            3.6126098294477105  4.212578097211857  \\
            3.623131355632289  4.20223733834689  \\
            3.633018989676586  4.191718346575261  \\
            3.6427361888462664  4.256109296262257  \\
            3.6536246219366695  4.281675289114753  \\
            3.66443323060545  4.278166367819857  \\
            3.6778091854772503  4.194829830009576  \\
            3.6874636361671183  4.199002263111477  \\
            3.7004773727774225  4.234446039547253  \\
            3.713141655888523  4.291684043382999  \\
            3.72217279530925  4.222601536176859  \\
            3.7315575065717415  4.246698945169146  \\
            3.7421608399679864  4.211210465780414  \\
            3.755862438281156  4.334719604222025  \\
            3.767684661624522  4.282600575675169  \\
            3.7766394924000473  4.1355500753605545  \\
            3.787738373360606  4.230244332472152  \\
            3.79416873214736  4.1440337007812635  \\
            3.803118947771899  4.052348009946958  \\
            3.8125666710143786  4.146823688905001  \\
            3.8210853632468424  4.1252203766186515  \\
            3.8332053874615912  4.222754850077445  \\
            3.8420770061070955  4.198723022114277  \\
            3.849686642898655  4.071009603806014  \\
            3.85994237694073  4.073513573900987  \\
            3.8742077279625162  4.1406711536207235  \\
            3.8822410743214526  4.186519849456772  \\
            3.8895904182040453  4.164511946006659  \\
            3.8997143866731854  4.175845356040186  \\
            3.911452295523522  4.201372762504201  \\
            3.919663380931861  4.193480892453533  \\
            3.9290332171777944  4.2148855940515135  \\
            3.938669985285668  4.2891504857813  \\
            3.9469114812296073  4.215333326911147  \\
            3.954550066609535  4.151759707619229  \\
            3.966387068793961  4.1769655562503685  \\
            3.973471319959978  4.103744127164284  \\
            3.9833986867173476  3.9965511026408245  \\
            3.9909003815977337  3.979938278928118  \\
            4.005377093768293  3.9589082172885397  \\
            4.017172859482251  3.9065395383788486  \\
            4.028526368811454  3.9269192314368855  \\
            4.040685757044687  3.992029706281178  \\
            4.051050184770792  4.107768797534842  \\
            4.06257583714916  4.130126940118242  \\
            4.074532361872943  4.022631274319403  \\
            4.084192939021077  4.029261771110788  \\
            4.094132206364642  4.036973724108425  \\
            4.101909815606622  4.015813922310067  \\
            4.112560190017086  4.055743701266916  \\
            4.126929748340616  3.9735968374085004  \\
            4.135782352199799  3.9874813343887032  \\
            4.146892653378638  4.06737012719104  \\
            4.157866472064281  4.144610046252907  \\
            4.165709128306139  3.9109899300024074  \\
            4.174706080672676  3.938450604159362  \\
            4.182568184427035  3.932686879475895  \\
            4.191118539664767  3.9525748702627523  \\
            4.201246866527563  4.002577730812589  \\
            4.212135178402289  4.018946107390302  \\
            4.22150570775879  4.026847418483111  \\
            4.235694176985628  4.204288833504688  \\
            4.2507440401944105  4.1658674873076995  \\
            4.258816148625567  4.176122995661396  \\
            4.266161758187854  4.110722166816504  \\
            4.278133444188067  4.183767577691612  \\
            4.288251079552604  4.150120820832576  \\
            4.301895342020139  4.226057989223339  \\
            4.313173135481389  4.203370511322015  \\
            4.3225929755187  4.314280782094747  \\
            4.333741109529069  4.328869499036552  \\
            4.344817161119692  4.44994358038526  \\
            4.352674245997794  4.376563614377786  \\
            4.361897668491242  4.325155777254297  \\
            4.370989524677702  4.2777634992611135  \\
            4.380372795717916  4.277849676589614  \\
            4.390914426622574  4.385613813796038  \\
            4.403438809924587  4.375720935137761  \\
            4.415180574703417  4.326627600669112  \\
            4.423741128822633  4.298600781344314  \\
            4.432359460226702  4.227080321437489  \\
            4.443868748492644  4.267978171584156  \\
            4.455372490098464  4.107170823753551  \\
            4.463995378789652  4.0030154307404056  \\
            4.474807758880713  4.060780181513582  \\
            4.4848725896758515  4.098749228693182  \\
            4.497101337559439  4.143874584205966  \\
            4.508462881937986  4.251799212135933  \\
            4.516811979453423  4.247073870863647  \\
            4.524608513057195  4.119032758661682  \\
            4.531721814188281  4.113950500151882  \\
            4.541384748268264  4.079245612293202  \\
            4.552463790340659  4.115892925191833  \\
            4.561419199890417  3.99387068013664  \\
            4.570024526046236  3.891680424325636  \\
            4.582828083826179  3.967767830058676  \\
            4.593085681966996  4.00822430058954  \\
            4.60625653153208  4.120405396369321  \\
            4.618648159301024  4.201479389674304  \\
            4.625695759566454  4.165492980166557  \\
            4.635036731108126  4.189035465502626  \\
            4.649233846517611  4.2256864758091615  \\
            4.659240790401417  4.232711890891208  \\
            4.669403827451274  4.2640739608272185  \\
            4.67655768189379  4.357920025894747  \\
            4.683332322383798  4.35061471934169  \\
            4.6961228078539445  4.47965748393508  \\
            4.706302472201667  4.33571815613383  \\
            4.714620035730402  4.267755962895055  \\
            4.732593408774148  4.428993617202781  \\
            4.746030291574344  4.573384460082239  \\
            4.755184765925084  4.488276223530986  \\
            4.7695475768947695  4.601558869078328  \\
            4.778972526807507  4.527267802657753  \\
            4.789727411380608  4.493841295601531  \\
            4.797514299630297  4.438671328438661  \\
            4.809767928590869  4.478801986001428  \\
            4.823429678940159  4.515544977855742  \\
            4.831754921243919  4.3666547880944275  \\
            4.839607649083505  4.319451942274635  \\
            4.849080765390922  4.272543623333347  \\
            4.862049771757972  4.293452644814948  \\
            4.876077106378883  4.295569684496245  \\
            4.8886442603345035  4.347321401091978  \\
            4.899839440861023  4.402825516792484  \\
            4.909294321508692  4.221412680958829  \\
            4.921184557815093  4.190026123033175  \\
            4.927843874602787  4.212327567669231  \\
            4.939558113602181  4.250880395025046  \\
            4.950427162854914  4.131063348905989  \\
            4.959632564037005  4.129978209577979  \\
            4.968224296720533  4.09718063963432  \\
            4.980511133782518  4.146424637031832  \\
            4.99148887221885  4.167646708774649  \\
            5.00122822233285  3.9825870348203387  \\
            5.008273064830512  4.089723684980344  \\
            5.019525601765594  4.105792781524676  \\
            5.028035498289458  4.104248666632309  \\
            5.0376664807138924  4.13120850743168  \\
            5.045510325112364  4.142014779007766  \\
            5.05713026903221  4.233666644129226  \\
            5.071578969628943  4.169622535658927  \\
            5.079889145010468  4.16379785604437  \\
            5.090212934315067  4.238466946500515  \\
            5.097726198662515  4.288448356157761  \\
            5.108948902191107  4.19305211972345  \\
            5.117553407171214  4.159663051924231  \\
            5.128807355738614  4.057620899577827  \\
            5.14140664553754  3.9982089861075036  \\
            5.1525682164997  4.05747267002929  \\
            5.160792306383028  4.026374510832044  \\
            5.169291524030462  3.9080234073458606  \\
            5.178446606806363  3.9481260234889057  \\
            5.184602310331849  3.8097901250597546  \\
            5.197133499487688  3.8660368281095057  \\
            5.205208557783891  3.8837073513490257  \\
            5.2139375764579  3.7746346044407995  \\
            5.221299600896856  3.7326791406552253  \\
            5.22906735357782  3.6645442350022503  \\
            5.238302915646654  3.718441662975869  \\
            5.2497091499872965  3.6673085291333987  \\
            5.2590489073423825  3.6769597659658846  \\
            5.2721359416047  3.6876498025049678  \\
            5.287612223227589  3.7270642979900583  \\
            5.300447491825921  3.799334749745712  \\
            5.309583941864586  3.7426353803035464  \\
            5.320039604313647  3.881568205189763  \\
            5.3326520668833455  4.0189993020314025  \\
            5.341437090499425  4.007101769910978  \\
            5.350496191756669  3.92070593240578  \\
            5.3628040039856  4.182893759256844  \\
            5.373365447785677  4.093151721249338  \\
            5.385348568007916  4.087031490823652  \\
            5.398438125510097  4.166802206460911  \\
            5.405604161827172  4.214919392330251  \\
            5.414373486625023  4.174815244447995  \\
            5.426636234908217  4.122527348096873  \\
            5.4360541655724255  4.159485855950671  \\
            5.445119681831233  3.98390451421516  \\
            5.454743815193063  4.023895162367389  \\
            5.464331471054657  3.8973126647811136  \\
            5.472832395706892  3.946109246860751  \\
            5.488043596593369  3.9565589536028103  \\
            5.499510301823287  3.885458937630782  \\
            5.509611715915655  3.871370122759885  \\
            5.520008772709888  3.889743682830159  \\
            5.5338909354915  3.948626981412611  \\
            5.546933508793126  4.07529121640227  \\
            5.557000084899903  4.196097419742061  \\
            5.570299080306183  4.218600858745828  \\
            5.578003365156618  4.194871090632512  \\
            5.591787123581865  4.1916893741319505  \\
            5.6000876375716615  4.099149493207284  \\
            5.608400245360263  4.035570953879473  \\
            5.619314843533263  3.9152722999860803  \\
            5.628705510802199  3.883465332376905  \\
            5.63897962329998  3.8236930795099187  \\
            5.648036396174595  3.833795719757289  \\
            5.657910524714298  3.937797788931952  \\
            5.666612528445153  3.867250217299711  \\
            5.677425995511988  3.7276407668019322  \\
            5.682335485206308  3.780633133812776  \\
            5.690847375061064  3.764474790134523  \\
            5.7016753093124946  3.79995271528956  \\
            5.716333627690652  3.9539986614769433  \\
            5.726152419951082  3.9351700647380063  \\
            5.733604070650159  3.85696897257199  \\
            5.743027707375356  3.921474792321562  \\
            5.749853894415796  3.7346370302105667  \\
            5.760409630711391  3.7794986764582004  \\
            5.768492105064663  3.7718648690437773  \\
            5.777793123618108  3.743894852445783  \\
            5.785730945037536  3.7574924976911457  \\
            5.790829850229606  3.782517692692687  \\
            5.8053670573007645  3.8383087296246385  \\
            5.818177998492057  3.9180649015545996  \\
            5.829310397057424  4.021679897862533  \\
            5.842516405119174  4.061535779103555  \\
            5.8521099245993895  4.096316401402554  \\
            5.859932596251506  4.121201591783609  \\
            5.866287251572162  4.162925630161208  \\
            5.875689343022777  4.089455057036712  \\
            5.886735983875684  4.134986985460616  \\
            5.89743780525098  4.177863242789967  \\
            5.9085381825357395  4.123302840494506  \\
            5.916032156776582  4.0613082069232815  \\
            5.9290599228348215  4.166109416986604  \\
            5.939460553574619  4.207769535975155  \\
            5.947390939996123  4.131851016777704  \\
            5.9597809684219225  4.133550429993647  \\
            5.971000495307521  4.1059616211066245  \\
            5.981017738808973  4.168261733305815  \\
            5.993560315147246  4.14242909477484  \\
            6.000742034696738  4.07133881588191  \\
            6.012037270670781  4.178391359323442  \\
            6.022110700251157  4.232613023449452  \\
            6.032125023382706  4.135805496327495  \\
            6.049654076105958  4.268699669828492  \\
            6.057694748495157  4.274503014713897  \\
            6.066106186752129  4.167787946372958  \\
            6.078466705833907  4.232141942688878  \\
            6.087715189311969  4.213475272700615  \\
            6.09593884349687  4.188147827069719  \\
            6.107392306192089  4.085125915104541  \\
            6.117783311283173  4.093280207186602  \\
            6.127518304764859  4.12828140831254  \\
            6.140064672555556  4.195181485356219  \\
            6.152771194293201  4.202846612558474  \\
            6.165866470911995  4.236142790676882  \\
            6.175291500918825  4.334700546524371  \\
            6.183146803389027  4.24463941575404  \\
            6.190899958752564  4.162039836406805  \\
            6.200724491143051  4.062321657348225  \\
            6.2092468133988294  3.834826295302887  \\
            6.2211679457460365  3.8954562017002163  \\
            6.231441201019681  3.9366379817905885  \\
            6.238977257943061  3.7910390107487673  \\
            6.249859282452874  3.842473392605933  \\
            6.261716371948513  3.7811706301242274  \\
            6.2730476327534115  3.7953539121714495  \\
            6.28458272325682  3.851032063376674  \\
            6.295006357436011  3.881238884247149  \\
            6.304672841503048  3.910533479570954  \\
            6.315618132323141  4.051896051543583  \\
            6.3289987754881025  4.09151602851077  \\
            6.340308022049127  4.12803975834037  \\
            6.346291683140588  4.110488574857177  \\
            6.359082630159722  4.0969468366829105  \\
            6.370013461287797  4.207243664656509  \\
            6.379422675409153  4.2326381181346  \\
            6.390142270602721  4.224775204286846  \\
            6.399548086083745  4.212153388722258  \\
            6.411893741103117  4.144522205786965  \\
            6.421819061804435  4.01613868255762  \\
            6.43259767475022  4.128776923231758  \\
            6.442202656159128  4.157559806304624  \\
            6.447799177037239  4.018558875878686  \\
            6.454801046203805  3.876280861726908  \\
            6.465120093934422  3.82397446399201  \\
            6.476073193301368  3.88346107968075  \\
            6.489606711133263  4.048858140806749  \\
            6.508126926337013  4.158106426390687  \\
            6.5207178088949  4.199663716777403  \\
            6.535095709064271  4.423057589474457  \\
            6.544636231773545  4.381957402814409  \\
            6.555522152071767  4.4570532213078655  \\
            6.563888778711713  4.376528455631401  \\
            6.576069775597406  4.27229163969613  \\
            6.583962703894686  4.162053785273907  \\
            6.594095983491065  4.1862164884923105  \\
            6.600962642224702  4.117145828330131  \\
            6.61306553529305  4.144915596700404  \\
            6.620116784754918  4.089399594860616  \\
            6.632580995103615  4.112389290189785  \\
            6.642153056185662  4.198591637879348  \\
            6.65285935185749  4.197748515019466  \\
            6.659391300989916  4.0848449907992785  \\
            6.666547394963247  4.085997500076046  \\
            6.679224801756252  4.154611037270855  \\
            6.690782342239621  4.232140009330851  \\
            6.700676805035105  4.2001193542792885  \\
            6.710878189858423  4.099164638291102  \\
            6.722830058157872  4.074324423853707  \\
            6.732269602911204  4.039140557462818  \\
            6.742749428035349  4.054208133662312  \\
            6.753002081681356  3.8440130524778096  \\
            6.767815525427078  4.075528446847726  \\
            6.775674760407001  3.9795654159018103  \\
            6.782466559318829  3.931582384281323  \\
            6.793036914897258  3.9263088989638018  \\
            6.80241656596492  3.9137364673879804  \\
            6.812746680338288  3.943272672815354  \\
            6.824185199975993  3.9888490270726957  \\
            6.836339931727814  4.05813863748436  \\
            6.845624670723091  3.916095258556609  \\
            6.852404479417295  3.9413253621232616  \\
            6.863999385512293  3.9771623775589044  \\
            6.874176941722481  3.9186794968977594  \\
            6.886421339124017  3.9336637729513306  \\
            6.8987882678427495  4.044036903131088  \\
            6.908085715620455  3.938955903066167  \\
            6.918724519673138  3.964987246335191  \\
            6.92688394884924  3.9239693324634706  \\
            6.939906084228723  3.941464986928182  \\
            6.949995272948671  4.0389258122616205  \\
            6.962437691295018  3.9748631406023085  \\
            6.975953841346373  4.008162540281187  \\
            6.98287005348207  3.9308258440377846  \\
            6.988914381794171  3.8617588440661783  \\
            6.9983806902865355  3.9072106346754385  \\
            7.009740692432092  3.9913779722307963  \\
            7.02245692231021  4.02366166845785  \\
            7.031859926742392  4.01511999831356  \\
            7.043567311288188  4.0487504358528446  \\
            7.050394125064682  3.9592971175557796  \\
            7.061804738299496  4.049280830905374  \\
            7.073082436447966  4.070497803626697  \\
            7.085459242018782  4.1857906846070705  \\
            7.095150654890994  4.117828761072364  \\
            7.10523535690046  4.131300438394411  \\
            7.115606075070152  4.16770087682418  \\
            7.127072032360317  4.188967199817556  \\
            7.136333810288306  4.171781851444801  \\
            7.144817878610062  4.182555558657437  \\
            7.152418776944408  4.192112138276482  \\
            7.16144229700675  3.9982664862434976  \\
            7.1680857714016675  3.9995049672080443  \\
            7.1759626218778365  3.9347157088222344  \\
            7.186170226734573  3.802599478420093  \\
            7.198375523688449  3.6691014552972585  \\
            7.204355909038575  3.6412673834417566  \\
            7.217183335417263  3.6515914766269706  \\
            7.229962721170947  3.6696795950691303  \\
            7.238310165317564  3.804812585395256  \\
            7.249350797126555  3.887087752338803  \\
            7.260485236673464  3.892948610951894  \\
            7.274553318382447  3.8696225045590595  \\
            7.2832448798907965  3.7484636203907478  \\
            7.29256368409633  3.7550886871290237  \\
            7.3016149773164  3.743570762661656  \\
            7.320689974994363  3.8154675263017874  \\
            7.331161356415231  3.902830664468645  \\
            7.341084808666453  3.8535521769314633  \\
            7.351261775389411  3.8742525913983754  \\
            7.362915835436729  3.967395266194162  \\
            7.376891010769804  4.0188499771946855  \\
            7.385018751615393  4.081684812017342  \\
            7.395641203930666  4.068183988430944  \\
            7.408376013961431  4.18742484748973  \\
            7.420484731865017  4.180030346691307  \\
            7.428461804587281  4.147139778485902  \\
            7.440319471054429  4.232443711998513  \\
            7.449759518219479  4.151979461427175  \\
            7.462229838278284  4.244373430531865  \\
            7.4742438865831895  4.2786729094821085  \\
            7.480695740881835  4.219447017482422  \\
            7.49121464844437  4.131656251855922  \\
            7.498521455708903  4.138832489212901  \\
            7.508011574780753  4.163577151965591  \\
            7.517577189009788  4.064529846669611  \\
            7.5277370683375935  4.053760450745395  \\
            7.538066813582685  3.9980387853331187  \\
            7.5494064113391754  3.989086166758656  \\
            7.558849663382365  4.011628543810659  \\
            7.569228767897271  4.004768694536737  \\
            7.577520099084034  4.0601400239570795  \\
            7.584147040202012  4.0432954853982945  \\
            7.596079426397779  4.126272298078552  \\
            7.604065106101143  3.9257711498793495  \\
            7.613599431464545  4.022654257205717  \\
            7.629375130760741  3.9568975504364343  \\
            7.645911381247271  4.011877331977466  \\
            7.656724254840495  4.112747043849996  \\
            7.669629013491683  4.204718617808321  \\
            7.677477513227348  4.208588283365462  \\
            7.68542804670275  4.218668231976378  \\
            7.694831482946743  4.280501831377982  \\
            7.706557495994637  4.304220493054413  \\
            7.713840287887432  4.2550683329462196  \\
            7.721485686759435  4.247344286790885  \\
            7.7339581051316335  4.347386704728593  \\
            7.744552785270189  4.389653287576477  \\
            7.753028768450957  4.434783460749296  \\
            7.76019520635607  4.434583338585083  \\
            7.7703850828135375  4.353938331768813  \\
            7.780817612800256  4.194040073544142  \\
            7.791835354539727  4.225624299999213  \\
            7.80255090892938  4.284297177887567  \\
            7.812578969775547  4.191585022815411  \\
            7.820507411837604  4.234310705315385  \\
            7.828887633604618  4.098292921868084  \\
            7.84128121796033  4.050831421547859  \\
            7.851828528980721  3.8967401301084137  \\
            7.8626439960768595  3.9290290114030206  \\
            7.872163197990699  3.930981833095265  \\
            7.884457954991055  3.925242951200071  \\
            7.898897971332423  3.9951061524734612  \\
            7.907863149362365  3.929653426699997  \\
            7.92053847273981  4.038334098868822  \\
            7.931537874008404  4.054969672778471  \\
            7.942152615600949  4.1123119797038905  \\
            7.951424708106638  4.15598021132796  \\
            7.958559081228809  4.084776130942566  \\
            7.970873600395421  4.002884545981971  \\
            7.980556503204834  3.979632204339718  \\
            7.990001482434558  3.9675595213627783  \\
            8.000831068911031  4.03185489913945  \\
            8.010030272321133  4.1201800507861055  \\
            8.018193786298655  4.075183917364922  \\
            8.028747585843117  4.138625371412272  \\
            8.036161550523966  3.8512136798019188  \\
            8.044867528718454  3.781575721979521  \\
            8.056985734711073  3.941362378231008  \\
            8.06669034802579  3.9822748012225775  \\
            8.075235538741582  3.7998456542857277  \\
            8.09031189499782  4.005989114794136  \\
            8.098981489962764  3.971673852388293  \\
            8.11146569527989  4.0844549752409725  \\
            8.122824507133364  4.0636934897393875  \\
            8.131652250261725  3.959783419074575  \\
            8.142251175911147  3.9814328374446286  \\
            8.150032142996212  3.8994654394138193  \\
            8.157209324297735  3.8811839168234337  \\
            8.167667323264785  3.8717243340015557  \\
            8.180921145382085  3.926548705917845  \\
            8.191973999329202  4.02211701345693  \\
            8.204899247568402  4.054013545037209  \\
            8.215169597760525  4.096422248134665  \\
            8.22314300454319  4.121236991226398  \\
            8.231733116859608  4.128787374323883  \\
            8.242628307885395  4.206289668503226  \\
            8.251613166821379  4.221588930407785  \\
            8.258722520835619  4.218194076836736  \\
            8.266637758336625  4.173096966378249  \\
            8.277589506071518  4.263314771043463  \\
            8.28644291411836  4.1595315055882605  \\
            8.296210812492241  4.146698922783833  \\
            8.3092613053897  4.029346228877625  \\
            8.321913139550645  4.083361833621081  \\
            8.330915605110082  4.06525792628115  \\
            8.340282068684475  4.133153249307817  \\
            8.351640247811549  4.104736058405567  \\
            8.362648255813774  4.087642429777244  \\
            8.373472392072783  3.989099634510939  \\
            8.384040041676357  3.951270357928238  \\
            8.393530905049674  3.8839960557107496  \\
            8.403374812788245  3.975959492581663  \\
            8.418036465280716  4.0236741182916695  \\
            8.428573333254723  4.064664304584184  \\
            8.436190935758784  4.058668835406391  \\
            8.452696141969376  4.153327778900303  \\
            8.462771556733506  4.051891204030775  \\
            8.47512665773755  4.08876705161327  \\
            8.485006449634263  4.167539092521855  \\
            8.49569158358771  4.226587881498762  \\
            8.503708738920047  4.145094841119635  \\
            8.511289843786406  4.0471061781519495  \\
            8.521491105058992  4.03256937818303  \\
            8.53399832616897  4.037901861909414  \\
            8.542327661854934  3.9575638092172243  \\
            8.551244711364506  4.029555077532841  \\
            8.560555478953368  4.0634689409780185  \\
            8.573451928354608  4.220630128952552  \\
            8.586672381596589  4.155977157617783  \\
            8.596384784930969  4.181204230063335  \\
            8.602864717858496  4.141317043286117  \\
            8.612084311397753  4.054486620390491  \\
            8.619222734255416  3.9963709944392836  \\
            8.62945969588793  3.98467836542569  \\
            8.63717532623414  3.9798124166298803  \\
            8.65178588977412  4.133603263681808  \\
            8.662378218070943  4.099974555332345  \\
            8.674637383050323  4.209202148676796  \\
            8.684193745654001  4.169869660115512  \\
            8.692207050781631  4.122191199540784  \\
            8.706998081466573  4.085109768877167  \\
            8.713884667515863  4.073410066033597  \\
            8.721166630637768  4.053678189186496  \\
            8.72873229102429  4.025737810134281  \\
            8.743068276278484  4.273766491011219  \\
            8.753785920614613  4.125691765789956  \\
            8.766566430538674  4.136158205799046  \\
            8.780804179004774  4.237051763747823  \\
            8.789418204476924  4.097572855012969  \\
            8.799459084053037  4.114174577271081  \\
            8.81102683029987  3.978571901876817  \\
            8.82392056962242  3.9668427577657486  \\
            8.834237877460751  3.8861402163697125  \\
            8.843160120692243  3.9745672215675087  \\
            8.851711589540242  4.033695758898364  \\
            8.860177303911556  4.064418342190631  \\
            8.868444080507645  4.0928669250925465  \\
            8.872697262225552  3.979121818174821  \\
            8.884745298814938  3.983935300137791  \\
            8.897364986722366  4.029534509764276  \\
            8.907633774311838  4.170605977476069  \\
            8.918337342782664  4.259095545613811  \\
            8.930486780867101  4.280840768108292  \\
            8.940206712638892  4.224014927477019  \\
            8.949925003719054  4.183264596314107  \\
            8.95871831980019  4.195681642121842  \\
            8.969403905782325  4.160008751245837  \\
            8.980586719817774  4.1107881945687375  \\
            8.988692879426715  4.123361767939789  \\
            9.000342167076857  4.137884573618192  \\
            9.010982092346293  4.066782340150198  \\
            9.021208297737932  4.123284701250404  \\
            9.02999959168288  4.114721728875199  \\
            9.038729545715768  4.136222308467531  \\
            9.046891950606323  4.099194500301756  \\
            9.0589562474845  4.176438763735272  \\
            9.07271189043773  4.229082218895564  \\
            9.079627075137303  4.111772153438034  \\
            9.090335716945715  4.093232961273161  \\
            9.099492337220385  4.10674162910943  \\
            9.108362453494452  4.10866400262637  \\
            9.117915248841772  4.080166165079262  \\
            9.126415788873246  3.9830440348782252  \\
            9.138223788925094  4.0201789450659735  \\
            9.146786195645909  4.001289929816597  \\
            9.154620283777776  3.937297350412352  \\
            9.168455671307395  3.952583825913375  \\
            9.176004613430464  3.8286977810475618  \\
            9.184068977863118  3.899737671413239  \\
            9.1915128075144  3.949385299238988  \\
            9.201235263247153  3.946706249439316  \\
            9.210946439893062  3.9019982972999645  \\
            9.221527371630488  3.9688638284032085  \\
            9.229010915696053  3.97632537677945  \\
            9.238255571177781  3.970483261856313  \\
            9.250684528086666  3.9814452121075754  \\
            9.259433908050859  3.8931068389625882  \\
            9.269642228677107  3.7449612902312763  \\
            9.280109557582893  3.7716181177109203  \\
            9.289614475141796  3.879716337919761  \\
            9.301967689814859  3.8363987817799137  \\
            9.315820943992922  3.9824702775300684  \\
            9.325079990529403  3.9299113966595294  \\
            9.338493010655101  4.001638880896934  \\
            9.347157842662277  4.037992928885971  \\
            9.355336830900802  4.0736670660178795  \\
            9.366516812875853  4.21360778525278  \\
            9.377925491498553  4.240725075047145  \\
            9.383624129880646  4.197101838475853  \\
            9.394254686751626  4.054378594210716  \\
            9.406149164584795  4.058261358772901  \\
            9.415245165680016  3.931100353238691  \\
            9.423029649234591  3.9005125137225254  \\
            9.433357697548901  3.96389255535498  \\
            9.44271262119582  3.8994126472998616  \\
            9.458963079323718  3.9749473605273242  \\
            9.470901927604194  3.8657579499697694  \\
            9.479070317544464  3.8826144096403197  \\
            9.493238677571158  4.020285223472554  \\
            9.506177939901368  4.213045492786739  \\
            9.517408101753105  4.282289188687764  \\
            9.528699842779643  4.279727445317221  \\
            9.538434230770765  4.244358745666876  \\
            9.551411127231681  4.225863109517481  \\
            9.562160160240374  4.271368401344147  \\
            9.570906636380183  4.267816173676448  \\
            9.580221451252212  4.115110680488938  \\
            9.588197447545424  4.094320261184453  \\
            9.602145704450507  4.215802995884847  \\
            9.61356646743549  4.200985258624987  \\
            9.624240193446909  4.218888671663666  \\
            9.632995516662717  4.148446006183554  \\
            9.644241793229634  4.188014587432294  \\
            9.651515101819554  4.157387140970592  \\
            9.661338098888582  4.219443472467491  \\
            9.673523809438786  4.28642852206125  \\
            9.681332129312846  4.151841524933232  \\
            9.69045444751718  4.12129288835269  \\
            9.698504735640794  4.035919916203455  \\
            9.707096333798075  3.994410830616753  \\
            9.715457030318607  3.9363392575783367  \\
            9.724607722302947  4.015985541892703  \\
            9.734424180427192  4.001748919190044  \\
            9.743701112532547  3.893931313404749  \\
            9.75311840426437  3.934535299692664  \\
            9.762668576688727  3.978128884286075  \\
            9.773638341940833  4.009441156405579  \\
            9.78647390483684  4.05041300037997  \\
            9.803152475135798  4.182622910154001  \\
            9.817732961798876  4.342093092220955  \\
            9.827810300780738  4.291864732506649  \\
            9.83420798484606  4.255387126127072  \\
            9.847260260685706  4.307973609197088  \\
            9.854431767206762  4.197367259867762  \\
            9.863132821156993  4.173598815219246  \\
            9.87322066008882  4.195745350928915  \\
            9.88656902639291  4.226041815050203  \\
            9.89873962995389  4.2070050055321735  \\
            9.91009672762036  4.127652696207594  \\
            9.919644081986467  4.15533439560385  \\
            9.930211973084038  4.205909146555751  \\
            9.938599909292556  4.202726261353377  \\
            9.948014990217555  4.200986577937795  \\
            9.960581200551324  4.234196819896309  \\
            9.97035818362768  4.259544723139796  \\
            9.97882077432133  4.281146382764997  \\
            9.986560498547849  4.225172965648697  \\
            9.99679786974234  4.4030984191639995  \\
            10.005327424085783  4.346844338225134  \\
            10.020303323683201  4.512608986439469  \\
            10.028436261111159  4.401799466391358  \\
            10.036010688351764  4.338637288566728  \\
            10.045798722231012  4.395541852377545  \\
            10.054952499931384  4.39733450049103  \\
            10.066209131362514  4.3963672551140105  \\
            10.075807582498909  4.334733379438223  \\
            10.082790229941855  4.132083978114783  \\
            10.091826010467638  4.1139563219308  \\
            10.099986536242993  4.06545181493183  \\
            10.110799241199668  4.080258594682103  \\
            10.121698688886342  4.118385368664402  \\
            10.129770374961778  4.004207038271171  \\
            10.139919381681718  3.98405017306166  \\
            10.14962060634016  3.939970171581156  \\
            10.160561122771385  3.89332227878346  \\
            10.170338709165232  3.8673486553790526  \\
            10.179743530962323  3.8868313372014374  \\
            10.191304954993857  4.006563210309909  \\
            10.206399159669518  3.962958954323942  \\
            10.217077565978947  3.982921986837791  \\
            10.227518770960982  4.027508521752894  \\
        }
        ;
    \addlegendentry {$\theta(t)$}
    \addplot[color=rojito,thick]
        table[row sep={\\}]
        {
            \\
            0  4.042623997155218  \\
            10  4.042623997155218  \\
        }
        ;
    \addlegendentry {$\theta^*$}
\end{axis}
\end{tikzpicture}

